The performance of the DK (Discrete Kirchhoff) and DKM (Discrete Kirchhoff-Mindlin) shell element classes in the upper bound finite-element-based limit analysis and in the sequential finite-element-based limit analysis

This paper investigates the applicability of the DK and DKM shell element classes for the first time within the framework of the standard (and sequential) finite-element-based limit analysis, which is a direct method used for determining the plastic collapse (and post-collapse) behaviour of structures. Despite these elements not being able to guarantee a strict upper bound, it is shown that they exhibit a significantly lower discretization error compared to the strict upper-bound formulated shell elements used in literature. The higher numerical efficiency of quadrangle elements over triangle elements is observed. The numerical results are also compared with the MITC shell elements, which have been shown to converge only in the pure membrane case.

==> (inline-0) <==
\begin{tikzpicture}
			\begin{axis}[
				xlabel=\text{central~displacement [mm]},
				ylabel=\text{$\lambda$ [-]},
				x tick label style={
					/pgf/number format/1000 sep={}  %da pryc oddelovace tisicovek
				},
				y tick label style={
					/pgf/number format/1000 sep={},
					/pgf/number format/fixed,       %aby ses zbavil vedeckeho formatu na ose y 
					/pgf/number format/precision=5  %aby ses zbavil vedeckeho formatu na ose y
				},
				scaled y ticks=false, %aby ses zbavil vedeckeho formatu na ose y
				xmin=0,
				xmax=4.5,
				ymin=0,
				ymax=120,
				legend style={at={(1.02,0.02)},anchor={south west}},
				]
				%1. TRIC
				\addplot[line width=3pt, color=darkgray, mark=none, solid] coordinates {
					(1.86217, 120.000)
					(1.80352, 118.246)
					(1.75953, 115.439)
					(1.67155, 109.825)
					(1.59824, 106.316)
					(1.53959, 102.807)
					(1.45161, 97.5439)
					(1.37830, 93.3333)
					(1.34897, 90.8772)
					(1.29032, 86.6667)
					(1.24633, 84.2105)
					(1.20235, 81.4035)
					(1.14370, 77.8947)
					(1.09971, 74.7368)
					(1.05572, 71.9298)
					(0.982405, 67.3684)
					(0.923754, 63.1579)
					(0.850440, 58.2456)
					(0.806452, 55.0877)
					(0.703812, 48.4211)
					(0.630499, 43.5088)
					(0.58651, 40.3509)
					(0.527859, 36.1404)
					(0.483871, 33.3333)
					(0.439883, 30.1754)
					(0.366569, 25.2632)
					(0.322581, 21.7544)
					(0.293255, 19.2982)
					(0.234604, 15.4386)
					(0.205279, 13.6842)
					(0.16129 , 11.5789)
					(0.117302, 9.47368)
					(0.0733138, 7.7193)
					(0        , 6.31579)
					(0       , 6.31579)
					(0.102639, 7.01754)
					(0.190616, 7.7193)
					(0.307918, 8.77193)
					(0.454545, 10.1754)
					(0.630499, 11.9298)
					(0.718475, 12.6316)
					(0.865103, 14.0351)
					(1.02639, 15.4386)
					(1.18768, 16.8421)
					(1.30499, 17.8947)
					(1.39296, 18.5965)
					(1.52493, 19.6491)
					(1.68622, 20.7018)
					(1.78886, 21.4035)
					(2.03812, 23.1579)
					(2.19941, 24.5614)
					(2.31672, 25.6140)
					(2.41935, 26.6667)
					(2.52199, 28.0702)
					(2.62463, 29.4737)
					(2.71261, 30.8772)
					(2.84457, 32.9825)
					(3.02053, 36.4912)
					(3.12317, 38.9474)
					(3.24047, 41.7544)
					(3.34311, 44.9123)
					(3.44575, 49.1228)
					(3.53372, 52.6316)
					(3.60704, 56.1404)
					(3.66569, 60.3509)
					(3.72434, 64.5614)
					(3.78299, 68.7719)
					(3.84164, 73.3333)
					(3.90029, 77.8947)
					(3.92962, 81.7544)
					(3.97361, 87.3684)
					(4.01760, 92.9825)
					(4.04692, 96.8421)
					(4.09091, 102.456)
					(4.13490, 108.070)
					(4.17889, 114.035)
					(4.20821, 117.895)
					(4.22287, 120.000)
				};
				%2. DKT (CST)
				\addplot[line width=1.5pt, color=brown, mark=none, solid] coordinates {
					(1.876753, 125.55847)
					(1.836391, 124.01921)
					(1.827108, 122.35937)
					(1.783691, 120.83169)
					(1.771786, 118.79525)
					(1.732938, 117.26503)
					(1.725486, 115.91933)
					(1.682407, 114.33527)
					(1.671396, 112.55799)
					(1.630674, 110.96141)
					(1.620320, 109.12475)
					(1.578537, 107.52279)
					(1.569732, 105.83557)
					(1.527546, 104.20974)
					(1.518928, 102.48308)
					(1.475505, 100.88902)
					(1.466659, 99.15690)
					(1.424666, 97.50731)
					(1.415874, 95.77633)
					(1.372301, 94.16115)
					(1.363083, 92.40032)
					(1.321508, 90.71982)
					(1.312446, 89.03769)
					(1.268826, 87.48498)
					(1.255047, 85.87418)
					(1.220971, 84.20082)
					(1.199542, 82.49444)
					(1.171106, 80.77186)
					(1.146492, 79.04238)
					(1.119766, 77.30845)
					(1.094220, 75.57086)
					(1.067960, 73.82994)
					(1.042120, 72.08580)
					(1.015999, 70.33857)
					(0.990040, 68.58833)
					(0.963960, 66.83521)
					(0.937947, 65.07929)
					(0.911872, 63.32067)
					(0.885832, 61.55947)
					(0.859749, 59.79578)
					(0.833685, 58.02980)
					(0.807599, 56.26164)
					(0.781521, 54.49141)
					(0.755424, 52.71924)
					(0.729342, 50.94521)
					(0.703238, 49.16942)
					(0.677172, 47.39200)
					(0.651076, 45.61302)
					(0.625044, 43.83256)
					(0.598968, 42.05039)
					(0.572912, 40.26683)
					(0.546897, 38.48323)
					(0.520871, 36.70016)
					(0.494809, 34.91775)
					(0.468661, 33.13587)
					(0.442486, 31.35473)
					(0.416380, 29.57535)
					(0.390363, 27.79889)
					(0.364647, 26.02520)
					(0.339550, 24.25545)
					(0.315159, 22.49130)
					(0.291554, 20.73671)
					(0.268524, 19.00007)
					(0.245688, 17.28971)
					(0.222632, 15.61248)
					(0.198880, 13.97269)
					(0.173972, 12.37545)
					(0.148043, 10.83811)
					(0.121068, 9.38599)
					(0.092827, 8.07033)
					(0.063191, 6.99544)
					(0.032165, 6.35762)
					(0.000000, 6.27836)
					(0.000000, 6.27799)
					(0.032483, 6.27915)
					(0.064682, 6.32286)
					(0.096278, 6.46914)
					(0.127068, 6.69242)
					(0.156897, 6.96119)
					(0.185713, 7.25173)
					(0.213472, 7.54753)
					(0.240183, 7.83715)
					(0.265909, 8.11454)
					(0.290855, 8.37880)
					(0.315177, 8.63276)
					(0.338956, 8.87812)
					(0.362248, 9.11503)
					(0.385123, 9.34388)
					(0.407654, 9.56615)
					(0.429900, 9.78307)
					(0.451904, 9.99567)
					(0.473698, 10.20437)
					(0.495306, 10.40948)
					(0.516740, 10.61132)
					(0.537996, 10.80965)
					(0.559090, 11.00434)
					(0.580035, 11.19585)
					(0.600844, 11.38460)
					(0.621528, 11.57092)
					(0.642094, 11.75511)
					(0.662560, 11.93742)
					(0.682935, 12.11812)
					(0.703232, 12.29737)
					(0.723452, 12.47527)
					(0.743601, 12.65181)
					(0.763684, 12.82694)
					(0.783702, 13.00069)
					(0.803654, 13.17295)
					(0.823542, 13.34377)
					(0.843372, 13.51325)
					(0.863146, 13.68148)
					(0.882865, 13.84855)
					(0.902531, 14.01446)
					(0.922142, 14.17925)
					(0.941707, 14.34294)
					(0.961222, 14.50553)
					(0.980699, 14.66706)
					(1.000135, 14.82765)
					(1.019533, 14.98737)
					(1.038893, 15.14628)
					(1.058221, 15.30444)
					(1.077523, 15.46192)
					(1.096797, 15.61878)
					(1.116048, 15.77509)
					(1.135274, 15.93091)
					(1.154486, 16.08643)
					(1.173681, 16.24183)
					(1.192859, 16.39708)
					(1.212024, 16.55216)
					(1.231176, 16.70706)
					(1.250317, 16.86184)
					(1.269449, 17.01654)
					(1.288575, 17.17123)
					(1.307695, 17.32592)
					(1.326812, 17.48062)
					(1.345929, 17.63536)
					(1.365045, 17.79015)
					(1.384163, 17.94500)
					(1.403284, 18.09979)
					(1.422410, 18.25447)
					(1.441542, 18.40905)
					(1.460683, 18.56353)
					(1.479834, 18.71793)
					(1.498997, 18.87228)
					(1.518175, 19.02661)
					(1.537368, 19.18090)
					(1.556579, 19.33493)
					(1.575809, 19.48872)
					(1.595063, 19.64234)
					(1.614341, 19.79589)
					(1.633648, 19.94950)
					(1.652986, 20.10329)
					(1.672357, 20.25720)
					(1.691764, 20.41116)
					(1.711210, 20.56535)
					(1.730694, 20.71995)
					(1.750223, 20.87519)
					(1.769798, 21.03130)
					(1.789422, 21.18855)
					(1.809099, 21.34723)
					(1.828832, 21.50762)
					(1.848623, 21.67002)
					(1.868475, 21.83471)
					(1.888394, 22.00205)
					(1.908384, 22.17226)
					(1.928448, 22.34555)
					(1.948598, 22.52203)
					(1.968833, 22.70182)
					(1.989158, 22.88503)
					(2.009567, 23.07175)
					(2.030079, 23.26210)
					(2.050691, 23.45612)
					(2.071406, 23.65381)
					(2.092230, 23.85518)
					(2.113166, 24.06022)
					(2.134217, 24.26894)
					(2.155390, 24.48133)
					(2.176688, 24.69738)
					(2.198115, 24.91709)
					(2.219674, 25.14046)
					(2.241372, 25.36749)
					(2.263215, 25.59813)
					(2.285210, 25.83231)
					(2.307362, 26.07002)
					(2.329675, 26.31126)
					(2.352154, 26.55603)
					(2.374793, 26.80436)
					(2.397623, 27.05625)
					(2.420634, 27.31174)
					(2.443833, 27.57085)
					(2.467224, 27.83366)
					(2.490813, 28.10023)
					(2.514605, 28.37067)
					(2.538605, 28.64512)
					(2.562819, 28.92380)
					(2.587251, 29.20699)
					(2.611909, 29.49497)
					(2.636799, 29.78810)
					(2.661928, 30.08674)
					(2.687301, 30.39134)
					(2.712931, 30.70242)
					(2.738826, 31.02062)
					(2.764996, 31.34659)
					(2.791453, 31.68113)
					(2.818213, 32.02519)
					(2.845289, 32.37987)
					(2.872696, 32.74642)
					(2.900455, 33.12631)
					(2.928587, 33.52125)
					(2.957108, 33.93324)
					(2.986052, 34.36463)
					(3.015444, 34.81820)
					(3.045314, 35.29717)
					(3.075695, 35.80544)
					(3.106626, 36.34756)
					(3.138148, 36.92897)
					(3.170309, 37.55611)
					(3.203166, 38.23657)
					(3.236781, 38.97932)
					(3.271220, 39.79517)
					(3.306557, 40.69723)
					(3.342883, 41.70132)
					(3.380298, 42.82642)
					(3.418917, 44.09488)
					(3.458853, 45.52976)
					(3.500226, 47.15149)
					(3.543209, 48.99185)
					(3.588004, 51.09273)
					(3.634851, 53.50557)
					(3.684051, 56.29471)
					(3.735989, 59.54657)
					(3.791125, 63.38879)
					(3.850024, 67.97006)
					(3.913358, 73.48539)
					(3.981985, 80.18942)
					(4.057038, 88.44533)
					(4.140054, 98.77997)
					(4.233068, 111.96377)
					(4.338947, 129.15653)
				};
				%3. DKT (OPT)
				\addplot[line width=1.5pt, color=brown, mark=none, densely dotted] coordinates {
					(1.906553, 129.43903)
					(1.881269, 127.84472)
					(1.855964, 126.24476)
					(1.830635, 124.63917)
					(1.805287, 123.02800)
					(1.779919, 121.41131)
					(1.754528, 119.78916)
					(1.729119, 118.16161)
					(1.703689, 116.52871)
					(1.678239, 114.89051)
					(1.652771, 113.24708)
					(1.627283, 111.59846)
					(1.601776, 109.94471)
					(1.576250, 108.28590)
					(1.550706, 106.62208)
					(1.525144, 104.95332)
					(1.499564, 103.27967)
					(1.473966, 101.60120)
					(1.448350, 99.91797)
					(1.422717, 98.23004)
					(1.397067, 96.53750)
					(1.371400, 94.84039)
					(1.345718, 93.13880)
					(1.320018, 91.43278)
					(1.294303, 89.72241)
					(1.268572, 88.00777)
					(1.242827, 86.28893)
					(1.217065, 84.56596)
					(1.191291, 82.83893)
					(1.165501, 81.10792)
					(1.139698, 79.37300)
					(1.113881, 77.63424)
					(1.088056, 75.89177)
					(1.062221, 74.14577)
					(1.036373, 72.39630)
					(1.010515, 70.64348)
					(0.984644, 68.88738)
					(0.958763, 67.12812)
					(0.932871, 65.36580)
					(0.906970, 63.60054)
					(0.881057, 61.83242)
					(0.855137, 60.06155)
					(0.829204, 58.28801)
					(0.803269, 56.51191)
					(0.777317, 54.73335)
					(0.751369, 52.95260)
					(0.725418, 51.16982)
					(0.699467, 49.38510)
					(0.673526, 47.59855)
					(0.647589, 45.81022)
					(0.621662, 44.02023)
					(0.595767, 42.22876)
					(0.569816, 40.43542)
					(0.543949, 38.64160)
					(0.518088, 36.84853)
					(0.492173, 35.05627)
					(0.466234, 33.26515)
					(0.440229, 31.47524)
					(0.414259, 29.68703)
					(0.388399, 27.90181)
					(0.362804, 26.11948)
					(0.337795, 24.34074)
					(0.313487, 22.56720)
					(0.289958, 20.80257)
					(0.267029, 19.05567)
					(0.244306, 17.33560)
					(0.221389, 15.64979)
					(0.197810, 14.00295)
					(0.173117, 12.39989)
					(0.147403, 10.85763)
					(0.120639, 9.40115)
					(0.092589, 8.08071)
					(0.063096, 7.00109)
					(0.032148, 6.35994)
					(0.000000, 6.27836)
					(0.000000, 6.27799)
					(0.032483, 6.28110)
					(0.064676, 6.32481)
					(0.096231, 6.47139)
					(0.126939, 6.69644)
					(0.156662, 6.96768)
					(0.185354, 7.26114)
					(0.212999, 7.56012)
					(0.239615, 7.85350)
					(0.265270, 8.13555)
					(0.290132, 8.40495)
					(0.314367, 8.66404)
					(0.338058, 8.91456)
					(0.361277, 9.15685)
					(0.384086, 9.39198)
					(0.406553, 9.62087)
					(0.428737, 9.84475)
					(0.450676, 10.06448)
					(0.472396, 10.28061)
					(0.493916, 10.49340)
					(0.515250, 10.70292)
					(0.536408, 10.90916)
					(0.557405, 11.11216)
					(0.578257, 11.31225)
					(0.598980, 11.50987)
					(0.619586, 11.70533)
					(0.640080, 11.89882)
					(0.660471, 12.09039)
					(0.680765, 12.28012)
					(0.700970, 12.46819)
					(0.721094, 12.65469)
					(0.741143, 12.83968)
					(0.761122, 13.02320)
					(0.781033, 13.20533)
					(0.800883, 13.38616)
					(0.820672, 13.56573)
					(0.840404, 13.74405)
					(0.860084, 13.92120)
					(0.879713, 14.09731)
					(0.899297, 14.27249)
					(0.918837, 14.44680)
					(0.938338, 14.62033)
					(0.957803, 14.79326)
					(0.977235, 14.96572)
					(0.996634, 15.13785)
					(1.016013, 15.30980)
					(1.035367, 15.48173)
					(1.054700, 15.65373)
					(1.074012, 15.82588)
					(1.093306, 15.99818)
					(1.112582, 16.17070)
					(1.131840, 16.34347)
					(1.151082, 16.51651)
					(1.170311, 16.68984)
					(1.189529, 16.86349)
					(1.208735, 17.03742)
					(1.227928, 17.21163)
					(1.247115, 17.38611)
					(1.266293, 17.56092)
					(1.285464, 17.73613)
					(1.304630, 17.91178)
					(1.323795, 18.08791)
					(1.342956, 18.26459)
					(1.362116, 18.44186)
					(1.381279, 18.61978)
					(1.400442, 18.79836)
					(1.419608, 18.97764)
					(1.438778, 19.15761)
					(1.457951, 19.33830)
					(1.477135, 19.51966)
					(1.496326, 19.70167)
					(1.515522, 19.88433)
					(1.534732, 20.06761)
					(1.553953, 20.25149)
					(1.573187, 20.43591)
					(1.592436, 20.62076)
					(1.611699, 20.80593)
					(1.630979, 20.99130)
					(1.650278, 21.17670)
					(1.669596, 21.36198)
					(1.688933, 21.54693)
					(1.708292, 21.73135)
					(1.727674, 21.91501)
					(1.747078, 22.09766)
					(1.766506, 22.27906)
					(1.785960, 22.45909)
					(1.805440, 22.63781)
					(1.824947, 22.81505)
					(1.844483, 22.99069)
					(1.864050, 23.16474)
					(1.883649, 23.33725)
					(1.903282, 23.50830)
					(1.922951, 23.67792)
					(1.942659, 23.84617)
					(1.962408, 24.01337)
					(1.982199, 24.17988)
					(2.002035, 24.34613)
					(2.021918, 24.51257)
					(2.041853, 24.67972)
					(2.061841, 24.84809)
					(2.081883, 25.01825)
					(2.101989, 25.19072)
					(2.122159, 25.36607)
					(2.142398, 25.54493)
					(2.162709, 25.72782)
					(2.183096, 25.91523)
					(2.203565, 26.10759)
					(2.224119, 26.30533)
					(2.244767, 26.50880)
					(2.265511, 26.71836)
					(2.286358, 26.93435)
					(2.307313, 27.15705)
					(2.328383, 27.38675)
					(2.349574, 27.62372)
					(2.370900, 27.86817)
					(2.392365, 28.12036)
					(2.413982, 28.38051)
					(2.435755, 28.64886)
					(2.457694, 28.92571)
					(2.479804, 29.21135)
					(2.502097, 29.50607)
					(2.524582, 29.81020)
					(2.547271, 30.12402)
					(2.570173, 30.44788)
					(2.593301, 30.78217)
					(2.616669, 31.12729)
					(2.640288, 31.48363)
					(2.664173, 31.85173)
					(2.688338, 32.23218)
					(2.712802, 32.62565)
					(2.737580, 33.03290)
					(2.762692, 33.45480)
					(2.788160, 33.89233)
					(2.814009, 34.34661)
					(2.840258, 34.81902)
					(2.866937, 35.31116)
					(2.894073, 35.82495)
					(2.921699, 36.36271)
					(2.949843, 36.92727)
					(2.978547, 37.52225)
					(3.007845, 38.15174)
					(3.037776, 38.82042)
					(3.068383, 39.53342)
					(3.099717, 40.29650)
					(3.131833, 41.11655)
					(3.164793, 42.00189)
					(3.198662, 42.96228)
					(3.233516, 44.00921)
					(3.269439, 45.15617)
					(3.306530, 46.41912)
					(3.344896, 47.81676)
					(3.384658, 49.37076)
					(3.425955, 51.10619)
					(3.468929, 53.05223)
					(3.513758, 55.24203)
					(3.560660, 57.71801)
					(3.609906, 60.53423)
					(3.661785, 63.75335)
					(3.716646, 67.45635)
					(3.774910, 71.74799)
					(3.837052, 76.76098)
					(3.903643, 82.67497)
					(3.975440, 89.74347)
					(4.053482, 98.31393)
					(4.139217, 108.83939)
					(4.234350, 121.93939)
				};
				%4. Specht (CST)
				\addplot[line width=1.5pt, color=red, mark=none, solid] coordinates {
					(1.879172, 126.60207)
					(1.854440, 125.04320)
					(1.829569, 123.48003)
					(1.804707, 121.92122)
					(1.780004, 120.34267)
					(1.755170, 118.75396)
					(1.729519, 117.25754)
					(1.705524, 115.77814)
					(1.679615, 114.28224)
					(1.655739, 112.73327)
					(1.629883, 111.15335)
					(1.605573, 109.55435)
					(1.579998, 107.94438)
					(1.555351, 106.32681)
					(1.529959, 104.70314)
					(1.505093, 103.07399)
					(1.479792, 101.43966)
					(1.454783, 99.80028)
					(1.429516, 98.15595)
					(1.404410, 96.50676)
					(1.379147, 94.85276)
					(1.353970, 93.19405)
					(1.328691, 91.53070)
					(1.303460, 89.86280)
					(1.278160, 88.19042)
					(1.252882, 86.51364)
					(1.227555, 84.83255)
					(1.202238, 83.14719)
					(1.176879, 81.45765)
					(1.151526, 79.76400)
					(1.126141, 78.06634)
					(1.100754, 76.36476)
					(1.075345, 74.65936)
					(1.049927, 72.95024)
					(1.024489, 71.23750)
					(0.999043, 69.52121)
					(0.973580, 67.80142)
					(0.948095, 66.07821)
					(0.922608, 64.35168)
					(0.897100, 62.62196)
					(0.871588, 60.88914)
					(0.846053, 59.15333)
					(0.820523, 57.41463)
					(0.794958, 55.67315)
					(0.769404, 53.92903)
					(0.743835, 52.18247)
					(0.718280, 50.43356)
					(0.692712, 48.68238)
					(0.667175, 46.92903)
					(0.641623, 45.17359)
					(0.616103, 43.41619)
					(0.590558, 41.65694)
					(0.565045, 39.89649)
					(0.539541, 38.13588)
					(0.514008, 36.37547)
					(0.488434, 34.61549)
					(0.462805, 32.85610)
					(0.437102, 31.09725)
					(0.411464, 29.33963)
					(0.385954, 27.58442)
					(0.360742, 25.83158)
					(0.336155, 24.08168)
					(0.312293, 22.33689)
					(0.289171, 20.60113)
					(0.266606, 18.88314)
					(0.244191, 17.19138)
					(0.221509, 15.53249)
					(0.198089, 13.91060)
					(0.173465, 12.32934)
					(0.147678, 10.80515)
					(0.120819, 9.36363)
					(0.092669, 8.05602)
					(0.063100, 6.98739)
					(0.032129, 6.35330)
					(0.000000, 6.27362)
					(0.000000, 6.27322)
					(0.032480, 6.27385)
					(0.064649, 6.31879)
					(0.096220, 6.46495)
					(0.126982, 6.68753)
					(0.156798, 6.95557)
					(0.185597, 7.24537)
					(0.213332, 7.54003)
					(0.240015, 7.82823)
					(0.265719, 8.10383)
					(0.290642, 8.36627)
					(0.314947, 8.61865)
					(0.338686, 8.86231)
					(0.361942, 9.09713)
					(0.384776, 9.32408)
					(0.407266, 9.54449)
					(0.429463, 9.75961)
					(0.451416, 9.97037)
					(0.473156, 10.17764)
					(0.494704, 10.38171)
					(0.516066, 10.58238)
					(0.537248, 10.77948)
					(0.558266, 10.97319)
					(0.579134, 11.16390)
					(0.599864, 11.35198)
					(0.620466, 11.53759)
					(0.640948, 11.72093)
					(0.661320, 11.90217)
					(0.681596, 12.08147)
					(0.701789, 12.25921)
					(0.721907, 12.43563)
					(0.741953, 12.61082)
					(0.761930, 12.78475)
					(0.781843, 12.95740)
					(0.801693, 13.12873)
					(0.821476, 13.29866)
					(0.841197, 13.46717)
					(0.860860, 13.63435)
					(0.880466, 13.80031)
					(0.900018, 13.96515)
					(0.919517, 14.12897)
					(0.938967, 14.29183)
					(0.958369, 14.45380)
					(0.977726, 14.61494)
					(0.997039, 14.77534)
					(1.016310, 14.93508)
					(1.035547, 15.09427)
					(1.054749, 15.25299)
					(1.073916, 15.41133)
					(1.093052, 15.56927)
					(1.112165, 15.72675)
					(1.131253, 15.88388)
					(1.150315, 16.04083)
					(1.169364, 16.19779)
					(1.188394, 16.35477)
					(1.207409, 16.51181)
					(1.226401, 16.66901)
					(1.245387, 16.82644)
					(1.264365, 16.98422)
					(1.283333, 17.14239)
					(1.302293, 17.30103)
					(1.321248, 17.46019)
					(1.340203, 17.61994)
					(1.359156, 17.78032)
					(1.378110, 17.94138)
					(1.397068, 18.10316)
					(1.416022, 18.26569)
					(1.434989, 18.42899)
					(1.453961, 18.59312)
					(1.472946, 18.75811)
					(1.491941, 18.92399)
					(1.510948, 19.09080)
					(1.529967, 19.25859)
					(1.549005, 19.42740)
					(1.568057, 19.59726)
					(1.587122, 19.76822)
					(1.606205, 19.94032)
					(1.625319, 20.11361)
					(1.644456, 20.28815)
					(1.663619, 20.46401)
					(1.682809, 20.64123)
					(1.702030, 20.81988)
					(1.721284, 20.99996)
					(1.740570, 21.18156)
					(1.759893, 21.36481)
					(1.779255, 21.54978)
					(1.798657, 21.73656)
					(1.818101, 21.92525)
					(1.837591, 22.11581)
					(1.857130, 22.30830)
					(1.876719, 22.50282)
					(1.896361, 22.69948)
					(1.916059, 22.89840)
					(1.935817, 23.09970)
					(1.955633, 23.30349)
					(1.975521, 23.50993)
					(1.995480, 23.71913)
					(2.015514, 23.93122)
					(2.035626, 24.14620)
					(2.055824, 24.36418)
					(2.076114, 24.58528)
					(2.096497, 24.80964)
					(2.116978, 25.03739)
					(2.137575, 25.26869)
					(2.158279, 25.50364)
					(2.179097, 25.74244)
					(2.200033, 25.98523)
					(2.221094, 26.23218)
					(2.242283, 26.48345)
					(2.263605, 26.73917)
					(2.285063, 26.99939)
					(2.306665, 27.26424)
					(2.328411, 27.53395)
					(2.350308, 27.80875)
					(2.372359, 28.08886)
					(2.394571, 28.37456)
					(2.416948, 28.66614)
					(2.439492, 28.96408)
					(2.462210, 29.26874)
					(2.485109, 29.58039)
					(2.508193, 29.89939)
					(2.531468, 30.22610)
					(2.554939, 30.56092)
					(2.578615, 30.90427)
					(2.602501, 31.25663)
					(2.626604, 31.61852)
					(2.650933, 31.99049)
					(2.675495, 32.37318)
					(2.700289, 32.76727)
					(2.725350, 33.17355)
					(2.750674, 33.59285)
					(2.776273, 34.02613)
					(2.802160, 34.47446)
					(2.828347, 34.93903)
					(2.854850, 35.42121)
					(2.881683, 35.92251)
					(2.908864, 36.44466)
					(2.936412, 36.98965)
					(2.964346, 37.55973)
					(2.992690, 38.15753)
					(3.021468, 38.78608)
					(3.050709, 39.44891)
					(3.080444, 40.15013)
					(3.110708, 40.89445)
					(3.141540, 41.68718)
					(3.172982, 42.53481)
					(3.205082, 43.44542)
					(3.237893, 44.42876)
					(3.271476, 45.49612)
					(3.305895, 46.65975)
					(3.341219, 47.93218)
					(3.377538, 49.33192)
					(3.414962, 50.88300)
					(3.453567, 52.60419)
					(3.493474, 54.51282)
					(3.534821, 56.64134)
					(3.577778, 59.02962)
					(3.622563, 61.73033)
					(3.669438, 64.83014)
					(3.718667, 68.40782)
					(3.770605, 72.55501)
					(3.825659, 77.39698)
					(3.884299, 83.07048)
					(3.947037, 89.71891)
					(4.014461, 97.48312)
					(4.087224, 106.51203)
					(4.166110, 116.99311)
					(4.252085, 129.21034)
				};
				%5. Specht (OPT)
				\addplot[line width=1.5pt, color=red, mark=none, densely dotted] coordinates {
					(1.894914, 126.22027)
					(1.868869, 125.40983)
					(1.846908, 123.80152)
					(1.831597, 121.46919)
					(1.825352, 119.95563)
					(1.756201, 119.03975)
					(1.747305, 117.42759)
					(1.722168, 115.33915)
					(1.715733, 113.99490)
					(1.660826, 112.76521)
					(1.645046, 111.07012)
					(1.626651, 108.79464)
					(1.620039, 107.28091)
					(1.554912, 106.19621)
					(1.545991, 104.55226)
					(1.518154, 102.48278)
					(1.511049, 100.94830)
					(1.456552, 99.52553)
					(1.448597, 97.95154)
					(1.413367, 96.03371)
					(1.405569, 94.43433)
					(1.356557, 92.92520)
					(1.347622, 91.28753)
					(1.310499, 89.47208)
					(1.301567, 87.81379)
					(1.254600, 86.37244)
					(1.242482, 84.79819)
					(1.208270, 83.14540)
					(1.186954, 81.45781)
					(1.159047, 79.76276)
					(1.134628, 78.06079)
					(1.108325, 76.35557)
					(1.083043, 74.64622)
					(1.057163, 72.93366)
					(1.031613, 71.21757)
					(1.005843, 69.49832)
					(0.980193, 67.77583)
					(0.954447, 66.05030)
					(0.928746, 64.32177)
					(0.903001, 62.59034)
					(0.877270, 60.85606)
					(0.851511, 59.11907)
					(0.825764, 57.37948)
					(0.799999, 55.63743)
					(0.774242, 53.89300)
					(0.748469, 52.14634)
					(0.722721, 50.39752)
					(0.696962, 48.64667)
					(0.671236, 46.89379)
					(0.645488, 45.13891)
					(0.619771, 43.38218)
					(0.594037, 41.62380)
					(0.568331, 39.86436)
					(0.542618, 38.10464)
					(0.516882, 36.34505)
					(0.491075, 34.58576)
					(0.465251, 32.82710)
					(0.439379, 31.06925)
					(0.413599, 29.31327)
					(0.387955, 27.56008)
					(0.362631, 25.80959)
					(0.337961, 24.06283)
					(0.313994, 22.32168)
					(0.290753, 20.58988)
					(0.268046, 18.87581)
					(0.245472, 17.18733)
					(0.222620, 15.53074)
					(0.199018, 13.90983)
					(0.174191, 12.32868)
					(0.148222, 10.80415)
					(0.121180, 9.36203)
					(0.092865, 8.05450)
					(0.063169, 6.98717)
					(0.032138, 6.35437)
					(0.000000, 6.27362)
					(0.000000, 6.27322)
					(0.032472, 6.27530)
					(0.064637, 6.32114)
					(0.096195, 6.47043)
					(0.126955, 6.69740)
					(0.156768, 6.97036)
					(0.185556, 7.26532)
					(0.213267, 7.56501)
					(0.239884, 7.85770)
					(0.265542, 8.13733)
					(0.290450, 8.40499)
					(0.314749, 8.66362)
					(0.338488, 8.91422)
					(0.361761, 9.15669)
					(0.384635, 9.39217)
					(0.407164, 9.62163)
					(0.429395, 9.84591)
					(0.451380, 10.06610)
					(0.473147, 10.28278)
					(0.494713, 10.49584)
					(0.516091, 10.70533)
					(0.537289, 10.91143)
					(0.558324, 11.11434)
					(0.579216, 11.31458)
					(0.599981, 11.51252)
					(0.620626, 11.70829)
					(0.641157, 11.90199)
					(0.661588, 12.09370)
					(0.681924, 12.28349)
					(0.702170, 12.47114)
					(0.722333, 12.65656)
					(0.742422, 12.83997)
					(0.762445, 13.02148)
					(0.782406, 13.20124)
					(0.802308, 13.37941)
					(0.822158, 13.55616)
					(0.841960, 13.73166)
					(0.861718, 13.90609)
					(0.881435, 14.07960)
					(0.901115, 14.25234)
					(0.920763, 14.42440)
					(0.940380, 14.59570)
					(0.959971, 14.76627)
					(0.979538, 14.93622)
					(0.999084, 15.10559)
					(1.018613, 15.27446)
					(1.038128, 15.44287)
					(1.057632, 15.61088)
					(1.077126, 15.77849)
					(1.096617, 15.94568)
					(1.116103, 16.11240)
					(1.135587, 16.27846)
					(1.155074, 16.44376)
					(1.174563, 16.60826)
					(1.194055, 16.77189)
					(1.213557, 16.93460)
					(1.233071, 17.09635)
					(1.252598, 17.25710)
					(1.272141, 17.41681)
					(1.291700, 17.57544)
					(1.311277, 17.73295)
					(1.330872, 17.88929)
					(1.350488, 18.04442)
					(1.370128, 18.19832)
					(1.389790, 18.35096)
					(1.409476, 18.50236)
					(1.429188, 18.65258)
					(1.448924, 18.80167)
					(1.468688, 18.94969)
					(1.488478, 19.09669)
					(1.508296, 19.24272)
					(1.528146, 19.38781)
					(1.548025, 19.53205)
					(1.567935, 19.67556)
					(1.587879, 19.81849)
					(1.607855, 19.96098)
					(1.627867, 20.10317)
					(1.647920, 20.24503)
					(1.668013, 20.38683)
					(1.688148, 20.52896)
					(1.708326, 20.67162)
					(1.728548, 20.81499)
					(1.748817, 20.95926)
					(1.769130, 21.10462)
					(1.789489, 21.25126)
					(1.809903, 21.39936)
					(1.830367, 21.54910)
					(1.850879, 21.70065)
					(1.871448, 21.85418)
					(1.892073, 22.00985)
					(1.912757, 22.16782)
					(1.933499, 22.32823)
					(1.954304, 22.49124)
					(1.975169, 22.65700)
					(1.996099, 22.82564)
					(2.017098, 22.99733)
					(2.038164, 23.17221)
					(2.059302, 23.35042)
					(2.080513, 23.53212)
					(2.101799, 23.71744)
					(2.123164, 23.90656)
					(2.144610, 24.09960)
					(2.166139, 24.29676)
					(2.187757, 24.49818)
					(2.209462, 24.70407)
					(2.231260, 24.91459)
					(2.253151, 25.12995)
					(2.275140, 25.35036)
					(2.297230, 25.57601)
					(2.319426, 25.80716)
					(2.341731, 26.04403)
					(2.364148, 26.28691)
					(2.386681, 26.53609)
					(2.409336, 26.79187)
					(2.432117, 27.05458)
					(2.455029, 27.32458)
					(2.478079, 27.60224)
					(2.501271, 27.88800)
					(2.524610, 28.18227)
					(2.548107, 28.48551)
					(2.571760, 28.79808)
					(2.595593, 29.12051)
					(2.619604, 29.45335)
					(2.643802, 29.79723)
					(2.668194, 30.15285)
					(2.692792, 30.52095)
					(2.717600, 30.90230)
					(2.742635, 31.29782)
					(2.767907, 31.70844)
					(2.793424, 32.13522)
					(2.819200, 32.57930)
					(2.845247, 33.04195)
					(2.871579, 33.52456)
					(2.898210, 34.02864)
					(2.925158, 34.55580)
					(2.952440, 35.10785)
					(2.980074, 35.68695)
					(3.008083, 36.29542)
					(3.036480, 36.93569)
					(3.065299, 37.61056)
					(3.094563, 38.32306)
					(3.124303, 39.07666)
					(3.154545, 39.87530)
					(3.185331, 40.72344)
					(3.216695, 41.62611)
					(3.248679, 42.58912)
					(3.281330, 43.61918)
					(3.314708, 44.72301)
					(3.348866, 45.90877)
					(3.383860, 47.18600)
					(3.419759, 48.56559)
					(3.456645, 50.06137)
					(3.494608, 51.69021)
					(3.533759, 53.47426)
					(3.574229, 55.44000)
					(3.616168, 57.62042)
					(3.659757, 60.05692)
					(3.705212, 62.80224)
					(3.752791, 65.92410)
					(3.802819, 69.50997)
					(3.855707, 73.67157)
					(3.912009, 78.55637)
					(3.972438, 84.36838)
					(4.038019, 91.35668)
					(4.109879, 99.82838)
					(4.189102, 110.16236)
					(4.277050, 122.82431)
					(4.375436, 138.29625)
				};
				%6. DKMT (CST)
				\addplot[line width=1.5pt, color=orange, mark=none, solid] coordinates {
					(1.915430, 128.54952)
					(1.892543, 127.12021)
					(1.867873, 125.34026)
					(1.839244, 123.95468)
					(1.818353, 122.24990)
					(1.789308, 120.38023)
					(1.762753, 119.04029)
					(1.740699, 117.42957)
					(1.713593, 115.55080)
					(1.685568, 114.09851)
					(1.664550, 112.44410)
					(1.635730, 110.63742)
					(1.609180, 109.07677)
					(1.586441, 107.45530)
					(1.558004, 105.93882)
					(1.536061, 104.13875)
					(1.506555, 102.29335)
					(1.481245, 100.72577)
					(1.456133, 99.26508)
					(1.432579, 97.41024)
					(1.403427, 95.58040)
					(1.378107, 94.01361)
					(1.353802, 92.39108)
					(1.326962, 90.69182)
					(1.300810, 89.06283)
					(1.274245, 87.53883)
					(1.250102, 85.90845)
					(1.223543, 84.21575)
					(1.198109, 82.49873)
					(1.171920, 80.77285)
					(1.146099, 79.04227)
					(1.120054, 77.30798)
					(1.094117, 75.57027)
					(1.068096, 73.82929)
					(1.042112, 72.08512)
					(1.016084, 70.33786)
					(0.990069, 68.58762)
					(0.964029, 66.83449)
					(0.937990, 65.07856)
					(0.911938, 63.31993)
					(0.885882, 61.55871)
					(0.859815, 59.79501)
					(0.833741, 58.02899)
					(0.807665, 56.26080)
					(0.781581, 54.49054)
					(0.755491, 52.71833)
					(0.729403, 50.94426)
					(0.703308, 49.16845)
					(0.677227, 47.39100)
					(0.651136, 45.61203)
					(0.625094, 43.83157)
					(0.599017, 42.04938)
					(0.572953, 40.26571)
					(0.546936, 38.48199)
					(0.520912, 36.69884)
					(0.494852, 34.91638)
					(0.468707, 33.13448)
					(0.442530, 31.35325)
					(0.416428, 29.57379)
					(0.390407, 27.79730)
					(0.364672, 26.02353)
					(0.339557, 24.25378)
					(0.315136, 22.48958)
					(0.291513, 20.73488)
					(0.268463, 18.99814)
					(0.245615, 17.28753)
					(0.222560, 15.61004)
					(0.198816, 13.97016)
					(0.173916, 12.37299)
					(0.148000, 10.83588)
					(0.121037, 9.38413)
					(0.092809, 8.06883)
					(0.063185, 6.99400)
					(0.032167, 6.35545)
					(0.000000, 6.27525)
					(0.000000, 6.27487)
					(0.032483, 6.27632)
					(0.064678, 6.32038)
					(0.096265, 6.46671)
					(0.127041, 6.68971)
					(0.156853, 6.95796)
					(0.185652, 7.24776)
					(0.213394, 7.54279)
					(0.240089, 7.83166)
					(0.265802, 8.10839)
					(0.290737, 8.37202)
					(0.315050, 8.62533)
					(0.338822, 8.87004)
					(0.362108, 9.10634)
					(0.384978, 9.33455)
					(0.407505, 9.55616)
					(0.429748, 9.77241)
					(0.451745, 9.98430)
					(0.473531, 10.19217)
					(0.495131, 10.39644)
					(0.516554, 10.59738)
					(0.537802, 10.79480)
					(0.558888, 10.98858)
					(0.579825, 11.17917)
					(0.600621, 11.36701)
					(0.621296, 11.55236)
					(0.641854, 11.73563)
					(0.662312, 11.91703)
					(0.682679, 12.09686)
					(0.702966, 12.27524)
					(0.723174, 12.45223)
					(0.743312, 12.62782)
					(0.763382, 12.80198)
					(0.783386, 12.97470)
					(0.803317, 13.14590)
					(0.823186, 13.31562)
					(0.843001, 13.48397)
					(0.862758, 13.65107)
					(0.882459, 13.81698)
					(0.902105, 13.98172)
					(0.921698, 14.14525)
					(0.941241, 14.30757)
					(0.960740, 14.46873)
					(0.980198, 14.62884)
					(0.999612, 14.78797)
					(1.018990, 14.94618)
					(1.038334, 15.10355)
					(1.057645, 15.26014)
					(1.076925, 15.41599)
					(1.096178, 15.57119)
					(1.115407, 15.72578)
					(1.134605, 15.87983)
					(1.153793, 16.03351)
					(1.172963, 16.18698)
					(1.192119, 16.34020)
					(1.211260, 16.49315)
					(1.230387, 16.64582)
					(1.249498, 16.79825)
					(1.268603, 16.95046)
					(1.287703, 17.10250)
					(1.306795, 17.25437)
					(1.325883, 17.40609)
					(1.344971, 17.55765)
					(1.364058, 17.70900)
					(1.383147, 17.85996)
					(1.402238, 18.01056)
					(1.421334, 18.16078)
					(1.440430, 18.31063)
					(1.459541, 18.46011)
					(1.478662, 18.60927)
					(1.497795, 18.75798)
					(1.516944, 18.90605)
					(1.536109, 19.05349)
					(1.555294, 19.20036)
					(1.574497, 19.34679)
					(1.593727, 19.49292)
					(1.612986, 19.63866)
					(1.632274, 19.78401)
					(1.651593, 19.92916)
					(1.670950, 20.07434)
					(1.690345, 20.21983)
					(1.709778, 20.36594)
					(1.729258, 20.51300)
					(1.748783, 20.66135)
					(1.768355, 20.81136)
					(1.787979, 20.96337)
					(1.807660, 21.11770)
					(1.827398, 21.27469)
					(1.847196, 21.43462)
					(1.867063, 21.59765)
					(1.886998, 21.76392)
					(1.907001, 21.93353)
					(1.927078, 22.10656)
					(1.947239, 22.28309)
					(1.967481, 22.46317)
					(1.987826, 22.64681)
					(2.008265, 22.83395)
					(2.028795, 23.02459)
					(2.049430, 23.21873)
					(2.070168, 23.41632)
					(2.091015, 23.61734)
					(2.111974, 23.82178)
					(2.133048, 24.02960)
					(2.154244, 24.24079)
					(2.175565, 24.45531)
					(2.197018, 24.67315)
					(2.218609, 24.89422)
					(2.240341, 25.11844)
					(2.262221, 25.34579)
					(2.284253, 25.57623)
					(2.306444, 25.80973)
					(2.328797, 26.04625)
					(2.351323, 26.28579)
					(2.374024, 26.52830)
					(2.396907, 26.77377)
					(2.419975, 27.02219)
					(2.443232, 27.27355)
					(2.466687, 27.52786)
					(2.490345, 27.78513)
					(2.514209, 28.04543)
					(2.538284, 28.30882)
					(2.562573, 28.57544)
					(2.587086, 28.84552)
					(2.611826, 29.11933)
					(2.636800, 29.39721)
					(2.662013, 29.67946)
					(2.687473, 29.96647)
					(2.713184, 30.25870)
					(2.739163, 30.55668)
					(2.765419, 30.86107)
					(2.791964, 31.17266)
					(2.818810, 31.49235)
					(2.845974, 31.82115)
					(2.873472, 32.16033)
					(2.901324, 32.51129)
					(2.929549, 32.87571)
					(2.958170, 33.25561)
					(2.987213, 33.65332)
					(3.016708, 34.07163)
					(3.046686, 34.51386)
					(3.077181, 34.98392)
					(3.108232, 35.48651)
					(3.139884, 36.02736)
					(3.172189, 36.61318)
					(3.205204, 37.25188)
					(3.238991, 37.95307)
					(3.273620, 38.72853)
					(3.309172, 39.59256)
					(3.345739, 40.56247)
					(3.383430, 41.65853)
					(3.422361, 42.90418)
					(3.462638, 44.32486)
					(3.504404, 45.94101)
					(3.547838, 47.78754)
					(3.593156, 49.90810)
					(3.640611, 52.35648)
					(3.690532, 55.20084)
					(3.743342, 58.54595)
					(3.799512, 62.51711)
					(3.859624, 67.26765)
					(3.924388, 72.98475)
					(3.994709, 79.92532)
					(4.071782, 88.46604)
					(4.157203, 99.15367)
					(4.253150, 112.79645)
					(4.362766, 130.73456)
				};
				%7. DKMT (OPT)
				\addplot[line width=1.5pt, color=orange, mark=none, densely dotted] coordinates {
					(1.917831, 127.68308)
					(1.910940, 126.22750)
					(1.869061, 124.47027)
					(1.862154, 123.03745)
					(1.816905, 121.32576)
					(1.809817, 119.84045)
					(1.766911, 118.14936)
					(1.759679, 116.86848)
					(1.716405, 115.37592)
					(1.694865, 113.58989)
					(1.677992, 111.25615)
					(1.671170, 109.85303)
					(1.605156, 108.75875)
					(1.595391, 107.09099)
					(1.567609, 104.96236)
					(1.560187, 103.49845)
					(1.505398, 102.03346)
					(1.497022, 100.44644)
					(1.460696, 98.49377)
					(1.452695, 96.98793)
					(1.404336, 95.34787)
					(1.395536, 93.72605)
					(1.356023, 91.90639)
					(1.347370, 90.47143)
					(1.301588, 88.90963)
					(1.285615, 87.24737)
					(1.253931, 85.56072)
					(1.230919, 83.85849)
					(1.203278, 82.15226)
					(1.178168, 80.44027)
					(1.151620, 78.72494)
					(1.125877, 77.00538)
					(1.099634, 75.28237)
					(1.073672, 73.55561)
					(1.047511, 71.82545)
					(1.021456, 70.09181)
					(0.995307, 68.35489)
					(0.969202, 66.61472)
					(0.943045, 64.87145)
					(0.916907, 63.12514)
					(0.890735, 61.37592)
					(0.864571, 59.62385)
					(0.838386, 57.86910)
					(0.812201, 56.11178)
					(0.785997, 54.35202)
					(0.759809, 52.58996)
					(0.733594, 50.82576)
					(0.707391, 49.05953)
					(0.681168, 47.29141)
					(0.654970, 45.52151)
					(0.628730, 43.75015)
					(0.602541, 41.97740)
					(0.576310, 40.20369)
					(0.550170, 38.42903)
					(0.523778, 36.65268)
					(0.497465, 34.87383)
					(0.471132, 33.09480)
					(0.444795, 31.31638)
					(0.418560, 29.54011)
					(0.392383, 27.76666)
					(0.366540, 25.99605)
					(0.341333, 24.23009)
					(0.316803, 22.47000)
					(0.293058, 20.71967)
					(0.269876, 18.98717)
					(0.246879, 17.28018)
					(0.223664, 15.60538)
					(0.199742, 13.96707)
					(0.174642, 12.37071)
					(0.148542, 10.83366)
					(0.121395, 9.38159)
					(0.093003, 8.06652)
					(0.063253, 6.99290)
					(0.032171, 6.35557)
					(0.000000, 6.27525)
					(0.000000, 6.27487)
					(0.032475, 6.27689)
					(0.064666, 6.32236)
					(0.096250, 6.47256)
					(0.127025, 6.70051)
					(0.156837, 6.97406)
					(0.185635, 7.26935)
					(0.213360, 7.56946)
					(0.240012, 7.86279)
					(0.265701, 8.14362)
					(0.290637, 8.41230)
					(0.314962, 8.67168)
					(0.338750, 8.92299)
					(0.362064, 9.16652)
					(0.384979, 9.40277)
					(0.407552, 9.63294)
					(0.429835, 9.85806)
					(0.451875, 10.07891)
					(0.473700, 10.29600)
					(0.495326, 10.50955)
					(0.516773, 10.71975)
					(0.538046, 10.92681)
					(0.559163, 11.13069)
					(0.580137, 11.33178)
					(0.600981, 11.53033)
					(0.621707, 11.72658)
					(0.642321, 11.92064)
					(0.662831, 12.11241)
					(0.683245, 12.30189)
					(0.703567, 12.48892)
					(0.723803, 12.67340)
					(0.743963, 12.85547)
					(0.764055, 13.03549)
					(0.784088, 13.21364)
					(0.804063, 13.39010)
					(0.823979, 13.56501)
					(0.843854, 13.73851)
					(0.863687, 13.91080)
					(0.883483, 14.08198)
					(0.903244, 14.25215)
					(0.922977, 14.42141)
					(0.942686, 14.58979)
					(0.962369, 14.75722)
					(0.982031, 14.92366)
					(1.001678, 15.08898)
					(1.021308, 15.25292)
					(1.040924, 15.41525)
					(1.060529, 15.57581)
					(1.080128, 15.73448)
					(1.099722, 15.89106)
					(1.119313, 16.04535)
					(1.138909, 16.19712)
					(1.158510, 16.34616)
					(1.178117, 16.49226)
					(1.197735, 16.63521)
					(1.217366, 16.77481)
					(1.237014, 16.91092)
					(1.256678, 17.04336)
					(1.276360, 17.17192)
					(1.296062, 17.29650)
					(1.315788, 17.41718)
					(1.335538, 17.53405)
					(1.355317, 17.64733)
					(1.375123, 17.75724)
					(1.394960, 17.86408)
					(1.414827, 17.96824)
					(1.434724, 18.07024)
					(1.454644, 18.17061)
					(1.474607, 18.26983)
					(1.494605, 18.36847)
					(1.514641, 18.46700)
					(1.534713, 18.56587)
					(1.554825, 18.66556)
					(1.574980, 18.76654)
					(1.595176, 18.86912)
					(1.615416, 18.97354)
					(1.635702, 19.08002)
					(1.656036, 19.18872)
					(1.676418, 19.29976)
					(1.696851, 19.41322)
					(1.717335, 19.52920)
					(1.737871, 19.64775)
					(1.758461, 19.76892)
					(1.779107, 19.89274)
					(1.799807, 20.01922)
					(1.820568, 20.14836)
					(1.841391, 20.28017)
					(1.862278, 20.41465)
					(1.883228, 20.55180)
					(1.904248, 20.69156)
					(1.925328, 20.83391)
					(1.946490, 20.97886)
					(1.967726, 21.12642)
					(1.989033, 21.27658)
					(2.010428, 21.42939)
					(2.031904, 21.58483)
					(2.053465, 21.74292)
					(2.075112, 21.90371)
					(2.096848, 22.06721)
					(2.118673, 22.23344)
					(2.140592, 22.40246)
					(2.162608, 22.57430)
					(2.184721, 22.74900)
					(2.206932, 22.92660)
					(2.229246, 23.10715)
					(2.251665, 23.29071)
					(2.274192, 23.47737)
					(2.296829, 23.66722)
					(2.319583, 23.86033)
					(2.342454, 24.05683)
					(2.365448, 24.25682)
					(2.388569, 24.46043)
					(2.411820, 24.66781)
					(2.435206, 24.87911)
					(2.458732, 25.09450)
					(2.482403, 25.31419)
					(2.506225, 25.53841)
					(2.530201, 25.76741)
					(2.554340, 26.00146)
					(2.578647, 26.24088)
					(2.603130, 26.48602)
					(2.627796, 26.73725)
					(2.652652, 26.99505)
					(2.677706, 27.25987)
					(2.702969, 27.53229)
					(2.728452, 27.81294)
					(2.754165, 28.10250)
					(2.780123, 28.40179)
					(2.806338, 28.71169)
					(2.832825, 29.03324)
					(2.859606, 29.36758)
					(2.886696, 29.71602)
					(2.914118, 30.08009)
					(2.941894, 30.46148)
					(2.970046, 30.86220)
					(2.998606, 31.28455)
					(3.027598, 31.73113)
					(3.057067, 32.20483)
					(3.087037, 32.70915)
					(3.117546, 33.24802)
					(3.148648, 33.82605)
					(3.180388, 34.44821)
					(3.212825, 35.12112)
					(3.246020, 35.85223)
					(3.280039, 36.65031)
					(3.314957, 37.52577)
					(3.350857, 38.49087)
					(3.387826, 39.56017)
					(3.425955, 40.74914)
					(3.465357, 42.07619)
					(3.506165, 43.56484)
					(3.548530, 45.24343)
					(3.592642, 47.14619)
					(3.638717, 49.31513)
					(3.687005, 51.80278)
					(3.737818, 54.67556)
					(3.791552, 58.02268)
					(3.848686, 61.95701)
					(3.909820, 66.62022)
					(3.975755, 72.19805)
					(4.047468, 78.93608)
					(4.126411, 87.18942)
					(4.214556, 97.58232)
					(4.315660, 111.47561)
					(4.438231, 131.89835)
				};
				\legend{TRIC,DKT (CST),DKT (OPT),Specht (CST),Specht (OPT),DKMT (CST),DKMT (OPT)}
				\node[] at(axis cs: 0.75,112) {~\,hard simply};
				\node[] at(axis cs: 0.75,100) {supported};
				\node[] at(axis cs: 3.15,112) {~~\,hard simply};
				\node[] at(axis cs: 3.15,100) {~supported};
				\node[] at(axis cs: 3.15,88) {+free $u_X,u_Y$};
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
				xlabel=\text{central~displacement [mm]},
				ylabel=\text{$\lambda$ [-]},
				x tick label style={
					/pgf/number format/1000 sep={}  %da pryc oddelovace tisicovek
				},
				y tick label style={
					/pgf/number format/1000 sep={},
					/pgf/number format/fixed,       %aby ses zbavil vedeckeho formatu na ose y 
					/pgf/number format/precision=5  %aby ses zbavil vedeckeho formatu na ose y
				},
				scaled y ticks=false, %aby ses zbavil vedeckeho formatu na ose y
				xmin=0,
				xmax=4.5,
				ymin=0,
				ymax=120,
				legend style={at={(1.02,0.02)},anchor={south west}},
				]
				%1. TRIC
				\addplot[line width=3pt, color=darkgray, mark=none, solid] coordinates {
					(1.86217, 120.000)
					(1.80352, 118.246)
					(1.75953, 115.439)
					(1.67155, 109.825)
					(1.59824, 106.316)
					(1.53959, 102.807)
					(1.45161, 97.5439)
					(1.37830, 93.3333)
					(1.34897, 90.8772)
					(1.29032, 86.6667)
					(1.24633, 84.2105)
					(1.20235, 81.4035)
					(1.14370, 77.8947)
					(1.09971, 74.7368)
					(1.05572, 71.9298)
					(0.982405, 67.3684)
					(0.923754, 63.1579)
					(0.850440, 58.2456)
					(0.806452, 55.0877)
					(0.703812, 48.4211)
					(0.630499, 43.5088)
					(0.58651, 40.3509)
					(0.527859, 36.1404)
					(0.483871, 33.3333)
					(0.439883, 30.1754)
					(0.366569, 25.2632)
					(0.322581, 21.7544)
					(0.293255, 19.2982)
					(0.234604, 15.4386)
					(0.205279, 13.6842)
					(0.16129 , 11.5789)
					(0.117302, 9.47368)
					(0.0733138, 7.7193)
					(0        , 6.31579)
					(0       , 6.31579)
					(0.102639, 7.01754)
					(0.190616, 7.7193)
					(0.307918, 8.77193)
					(0.454545, 10.1754)
					(0.630499, 11.9298)
					(0.718475, 12.6316)
					(0.865103, 14.0351)
					(1.02639, 15.4386)
					(1.18768, 16.8421)
					(1.30499, 17.8947)
					(1.39296, 18.5965)
					(1.52493, 19.6491)
					(1.68622, 20.7018)
					(1.78886, 21.4035)
					(2.03812, 23.1579)
					(2.19941, 24.5614)
					(2.31672, 25.6140)
					(2.41935, 26.6667)
					(2.52199, 28.0702)
					(2.62463, 29.4737)
					(2.71261, 30.8772)
					(2.84457, 32.9825)
					(3.02053, 36.4912)
					(3.12317, 38.9474)
					(3.24047, 41.7544)
					(3.34311, 44.9123)
					(3.44575, 49.1228)
					(3.53372, 52.6316)
					(3.60704, 56.1404)
					(3.66569, 60.3509)
					(3.72434, 64.5614)
					(3.78299, 68.7719)
					(3.84164, 73.3333)
					(3.90029, 77.8947)
					(3.92962, 81.7544)
					(3.97361, 87.3684)
					(4.01760, 92.9825)
					(4.04692, 96.8421)
					(4.09091, 102.456)
					(4.13490, 108.070)
					(4.17889, 114.035)
					(4.20821, 117.895)
					(4.22287, 120.000)
				};
				%2. DKQ (BSQ)
				\addplot[line width=1.5pt, color=yellow, mark=none, solid] coordinates {
					(1.845677, 123.68550)
					(1.838498, 122.58699)
					(1.793269, 120.65674)
					(1.778712, 118.70777)
					(1.772593, 117.46268)
					(1.710597, 116.34565)
					(1.699394, 114.33081)
					(1.669719, 112.63493)
					(1.662817, 111.38423)
					(1.614595, 109.75379)
					(1.602910, 107.70200)
					(1.562751, 106.25178)
					(1.548753, 104.68378)
					(1.518890, 102.66124)
					(1.488598, 101.31544)
					(1.470756, 99.86661)
					(1.444127, 97.70975)
					(1.412288, 96.13743)
					(1.394673, 94.90063)
					(1.362447, 93.37469)
					(1.342622, 91.37402)
					(1.312759, 89.49461)
					(1.305046, 87.93791)
					(1.254649, 86.44724)
					(1.245737, 84.74477)
					(1.209062, 82.89193)
					(1.200658, 81.17724)
					(1.152614, 79.66288)
					(1.143472, 77.92345)
					(1.106374, 76.08672)
					(1.097677, 74.41623)
					(1.049735, 72.95673)
					(1.037056, 71.33898)
					(1.004334, 69.63563)
					(0.982055, 67.91088)
					(0.954455, 66.17873)
					(0.929706, 64.44297)
					(0.903366, 62.70419)
					(0.877932, 60.96289)
					(0.851948, 59.21911)
					(0.826293, 57.47307)
					(0.800420, 55.72481)
					(0.774680, 53.97448)
					(0.748845, 52.22220)
					(0.723082, 50.46807)
					(0.697263, 48.71222)
					(0.671479, 46.95488)
					(0.645715, 45.19618)
					(0.619986, 43.43594)
					(0.594217, 41.67353)
					(0.568455, 39.90938)
					(0.542738, 38.14478)
					(0.516994, 36.38067)
					(0.491197, 34.61705)
					(0.465302, 32.85373)
					(0.439401, 31.09132)
					(0.413499, 29.33054)
					(0.387694, 27.57227)
					(0.362195, 25.81662)
					(0.337300, 24.06457)
					(0.313131, 22.31726)
					(0.289825, 20.57856)
					(0.267169, 18.85695)
					(0.244766, 17.16207)
					(0.222174, 15.50232)
					(0.198853, 13.88189)
					(0.174320, 12.30400)
					(0.148535, 10.78437)
					(0.121634, 9.34775)
					(0.093370, 8.04378)
					(0.063601, 6.97584)
					(0.032366, 6.34177)
					(0.000000, 6.28449)
					(0.000000, 6.28449)
					(0.032612, 6.26300)
					(0.064950, 6.30301)
					(0.096647, 6.44199)
					(0.127454, 6.65776)
					(0.157188, 6.91855)
					(0.185803, 7.19757)
					(0.213272, 7.47669)
					(0.239627, 7.74485)
					(0.264955, 7.99695)
					(0.289462, 8.23248)
					(0.313343, 8.45397)
					(0.336694, 8.66397)
					(0.359588, 8.86364)
					(0.382070, 9.05376)
					(0.404190, 9.23461)
					(0.425999, 9.40661)
					(0.447533, 9.57062)
					(0.468822, 9.72720)
					(0.489889, 9.87688)
					(0.510754, 10.02008)
					(0.531444, 10.15709)
					(0.551962, 10.28805)
					(0.572323, 10.41285)
					(0.592516, 10.53122)
					(0.612567, 10.64328)
					(0.632485, 10.74921)
					(0.652269, 10.84929)
					(0.671919, 10.94369)
					(0.691455, 11.03257)
					(0.710878, 11.11616)
					(0.730196, 11.19472)
					(0.749409, 11.26840)
					(0.768512, 11.33737)
					(0.787511, 11.40179)
					(0.806431, 11.46185)
					(0.825248, 11.51759)
					(0.843972, 11.56922)
					(0.862615, 11.61698)
					(0.881178, 11.66102)
					(0.899652, 11.70161)
					(0.918037, 11.73882)
					(0.936355, 11.77300)
					(0.954588, 11.80441)
					(0.972752, 11.83348)
					(0.990860, 11.86070)
					(1.008910, 11.88672)
					(1.026905, 11.91227)
					(1.044851, 11.93812)
					(1.062747, 11.96505)
					(1.080600, 11.99446)
					(1.098404, 12.02813)
					(1.116154, 12.06821)
					(1.133826, 12.11758)
					(1.151376, 12.17937)
					(1.168785, 12.25656)
					(1.186029, 12.35135)
					(1.203107, 12.46363)
					(1.220023, 12.59381)
					(1.236791, 12.74165)
					(1.253417, 12.90565)
					(1.269923, 13.08489)
					(1.286314, 13.27874)
					(1.302598, 13.48703)
					(1.318782, 13.71000)
					(1.334872, 13.94826)
					(1.350879, 14.20278)
					(1.366809, 14.47415)
					(1.382665, 14.76258)
					(1.398457, 15.06799)
					(1.414185, 15.39010)
					(1.429858, 15.72896)
					(1.445479, 16.08495)
					(1.461053, 16.45875)
					(1.476580, 16.85129)
					(1.492064, 17.26350)
					(1.507514, 17.69604)
					(1.522925, 18.14976)
					(1.538285, 18.62754)
					(1.553600, 19.13186)
					(1.568874, 19.66507)
					(1.584125, 20.22947)
					(1.599385, 20.82799)
					(1.614679, 21.46380)
					(1.630048, 22.14005)
					(1.645534, 22.86042)
					(1.661132, 23.62972)
					(1.676803, 24.45657)
					(1.692538, 25.35272)
					(1.708362, 26.32559)
					(1.724334, 27.37355)
					(1.740553, 28.48082)
					(1.757146, 29.61672)
					(1.774186, 30.74784)
					(1.791621, 31.86018)
					(1.809369, 32.96211)
					(1.827397, 34.06454)
					(1.845688, 35.17036)
					(1.864241, 36.27902)
					(1.883100, 37.38370)
					(1.902312, 38.46547)
					(1.921852, 39.51677)
					(1.941725, 40.54302)
					(1.961954, 41.54749)
					(1.982610, 42.53243)
					(2.003803, 43.49716)
					(2.025750, 44.43912)
					(2.048676, 45.35415)
					(2.072969, 46.23967)
					(2.098560, 47.09623)
					(2.124862, 47.93307)
					(2.151423, 48.75855)
					(2.178044, 49.57646)
					(2.204620, 50.38893)
					(2.231147, 51.19785)
					(2.257645, 52.00542)
					(2.284148, 52.81414)
					(2.310668, 53.62669)
					(2.337220, 54.44600)
					(2.363821, 55.27516)
					(2.390496, 56.11735)
					(2.417268, 56.97576)
					(2.444184, 57.85349)
					(2.471271, 58.75342)
					(2.498554, 59.67810)
					(2.526060, 60.62955)
					(2.553816, 61.60912)
					(2.581840, 62.61771)
					(2.610145, 63.65580)
					(2.638756, 64.72357)
					(2.667698, 65.82116)
					(2.697004, 66.94892)
					(2.726686, 68.10745)
					(2.756753, 69.29850)
					(2.787237, 70.52583)
					(2.818160, 71.79268)
					(2.849566, 73.10172)
					(2.881504, 74.45566)
					(2.913999, 75.85805)
					(2.947075, 77.31348)
					(2.980756, 78.82683)
					(3.015063, 80.40432)
					(3.050015, 82.05243)
					(3.085613, 83.77739)
					(3.121897, 85.58665)
					(3.158892, 87.48883)
					(3.196643, 89.49190)
					(3.235170, 91.60464)
					(3.274539, 93.83695)
					(3.314798, 96.19875)
					(3.355986, 98.70123)
					(3.398157, 101.35612)
					(3.441349, 104.17639)
					(3.485628, 107.17480)
					(3.531044, 110.36433)
					(3.577653, 113.75899)
					(3.625547, 117.37522)
					(3.674797, 121.23048)
					(3.725501, 125.34541)
				};
				%3. DKQ (OPQ)
				\addplot[line width=1.5pt, color=yellow, mark=none, densely dotted] coordinates {
					(1.858110, 124.39651)
					(1.820861, 122.54468)
					(1.813303, 120.79110)
					(1.766325, 119.59677)
					(1.758028, 118.33757)
					(1.722561, 116.25446)
					(1.708900, 114.05028)
					(1.702839, 112.92615)
					(1.635514, 111.83148)
					(1.623279, 109.96598)
					(1.598070, 107.88536)
					(1.591025, 106.51166)
					(1.536238, 105.28051)
					(1.521003, 103.61367)
					(1.499049, 101.27406)
					(1.491421, 99.61145)
					(1.431327, 98.51948)
					(1.422633, 96.96237)
					(1.393497, 94.75363)
					(1.385210, 92.96211)
					(1.330022, 91.69787)
					(1.321660, 90.20507)
					(1.290391, 88.06938)
					(1.281872, 86.30475)
					(1.228239, 84.95024)
					(1.219411, 83.31172)
					(1.187035, 81.29747)
					(1.178563, 79.63684)
					(1.126720, 78.23438)
					(1.116206, 76.63842)
					(1.081629, 74.94996)
					(1.060214, 73.23352)
					(1.032279, 71.50759)
					(1.007663, 69.77732)
					(0.981303, 68.04362)
					(0.955874, 66.30702)
					(0.929907, 64.56761)
					(0.904240, 62.82555)
					(0.878377, 61.08090)
					(0.852626, 59.33380)
					(0.826795, 57.58433)
					(0.801009, 55.83262)
					(0.775182, 54.07877)
					(0.749381, 52.32289)
					(0.723566, 50.56510)
					(0.697745, 48.80564)
					(0.671962, 47.04470)
					(0.646165, 45.28233)
					(0.620422, 43.51848)
					(0.594640, 41.75235)
					(0.568858, 39.98417)
					(0.543125, 38.21541)
					(0.517353, 36.44694)
					(0.491528, 34.67882)
					(0.465615, 32.91095)
					(0.439698, 31.14401)
					(0.413797, 29.37890)
					(0.387981, 27.61647)
					(0.362490, 25.85689)
					(0.337597, 24.10122)
					(0.313432, 22.35036)
					(0.290136, 20.60825)
					(0.267478, 18.88355)
					(0.245042, 17.18564)
					(0.222385, 15.52246)
					(0.198973, 13.89772)
					(0.174331, 12.31493)
					(0.148450, 10.79062)
					(0.121460, 9.35095)
					(0.093148, 8.04722)
					(0.063391, 6.98440)
					(0.032237, 6.35971)
					(0.000000, 6.28449)
					(0.000000, 6.28449)
					(0.032490, 6.28345)
					(0.064742, 6.32102)
					(0.096402, 6.45863)
					(0.127221, 6.67558)
					(0.157037, 6.93984)
					(0.185772, 7.22485)
					(0.213381, 7.51222)
					(0.239855, 7.79042)
					(0.265305, 8.05292)
					(0.289921, 8.29902)
					(0.313855, 8.53065)
					(0.337240, 8.75004)
					(0.360160, 8.95863)
					(0.382673, 9.15750)
					(0.404824, 9.34665)
					(0.426670, 9.52672)
					(0.448256, 9.69873)
					(0.469607, 9.86344)
					(0.490748, 10.02122)
					(0.511694, 10.17247)
					(0.532458, 10.31742)
					(0.553055, 10.45603)
					(0.573495, 10.58836)
					(0.593788, 10.71453)
					(0.613935, 10.83450)
					(0.633943, 10.94836)
					(0.653814, 11.05632)
					(0.673561, 11.15859)
					(0.693192, 11.25527)
					(0.712709, 11.34660)
					(0.732120, 11.43276)
					(0.751418, 11.51383)
					(0.770616, 11.58996)
					(0.789712, 11.66129)
					(0.808714, 11.72795)
					(0.827624, 11.79007)
					(0.846445, 11.84783)
					(0.865174, 11.90135)
					(0.883808, 11.95051)
					(0.902360, 11.99604)
					(0.920819, 12.03735)
					(0.939198, 12.07560)
					(0.957503, 12.11045)
					(0.975737, 12.14255)
					(0.993901, 12.17223)
					(1.012006, 12.20007)
					(1.030054, 12.22686)
					(1.048049, 12.25342)
					(1.065997, 12.28089)
					(1.083893, 12.31059)
					(1.101734, 12.34422)
					(1.119519, 12.38431)
					(1.137221, 12.43356)
					(1.154806, 12.49441)
					(1.172246, 12.56948)
					(1.189525, 12.66050)
					(1.206638, 12.76805)
					(1.223597, 12.89310)
					(1.240408, 13.03445)
					(1.257080, 13.19047)
					(1.273630, 13.36005)
					(1.290067, 13.54285)
					(1.306401, 13.73888)
					(1.322631, 13.94875)
					(1.338771, 14.17340)
					(1.354824, 14.41364)
					(1.370795, 14.66990)
					(1.386688, 14.94249)
					(1.402506, 15.23159)
					(1.418257, 15.53708)
					(1.433946, 15.85938)
					(1.449581, 16.19876)
					(1.465169, 16.55575)
					(1.480719, 16.93095)
					(1.496241, 17.32496)
					(1.511726, 17.73883)
					(1.527169, 18.17495)
					(1.542570, 18.63532)
					(1.557939, 19.12210)
					(1.573280, 19.63749)
					(1.588612, 20.18386)
					(1.603956, 20.76322)
					(1.619338, 21.37768)
					(1.634798, 22.02951)
					(1.650364, 22.72132)
					(1.666040, 23.45728)
					(1.681788, 24.24434)
					(1.697593, 25.09141)
					(1.713481, 26.00411)
					(1.729497, 26.98137)
					(1.745712, 28.01337)
					(1.762202, 29.08151)
					(1.779034, 30.16566)
					(1.796217, 31.24993)
					(1.813710, 32.33050)
					(1.831480, 33.41213)
					(1.849515, 34.49884)
					(1.867802, 35.59045)
					(1.886342, 36.68614)
					(1.905169, 37.77878)
					(1.924312, 38.85321)
					(1.943762, 39.90321)
					(1.963515, 40.93251)
					(1.983571, 41.94454)
					(2.003957, 42.94122)
					(2.024728, 43.92279)
					(2.045970, 44.88824)
					(2.067859, 45.83553)
					(2.090606, 46.76129)
					(2.114427, 47.66281)
					(2.139287, 48.54092)
					(2.164892, 49.40180)
					(2.190929, 50.25208)
					(2.217196, 51.09597)
					(2.243570, 51.93642)
					(2.269988, 52.77629)
					(2.296436, 53.61850)
					(2.322889, 54.46610)
					(2.349381, 55.32251)
					(2.375956, 56.19133)
					(2.402660, 57.07617)
					(2.429541, 57.98060)
					(2.456632, 58.90788)
					(2.483980, 59.86085)
					(2.511612, 60.84178)
					(2.539561, 61.85256)
					(2.567859, 62.89483)
					(2.596529, 63.96941)
					(2.625589, 65.07734)
					(2.655064, 66.21989)
					(2.684963, 67.39852)
					(2.715260, 68.61617)
					(2.746004, 69.87755)
					(2.777247, 71.18454)
					(2.809066, 72.53887)
					(2.841433, 73.94412)
					(2.874383, 75.40333)
					(2.907916, 76.91979)
					(2.942014, 78.49797)
					(2.976707, 80.14361)
					(3.012025, 81.86229)
					(3.047920, 83.65962)
					(3.084455, 85.54109)
					(3.121641, 87.51512)
					(3.159510, 89.58979)
					(3.198105, 91.77390)
					(3.237437, 94.07810)
					(3.277531, 96.51379)
					(3.318482, 99.09213)
					(3.360328, 101.82523)
					(3.403152, 104.72676)
					(3.446981, 107.80793)
					(3.491863, 111.08353)
					(3.537859, 114.56749)
					(3.585032, 118.27644)
					(3.633464, 122.22906)
				};
				%4. DKMQ (BSQ)
				\addplot[line width=3pt, color=blue, mark=none, solid] coordinates {
					(1.852625, 123.55543)
					(1.816501, 122.13850)
					(1.804112, 120.91654)
					(1.773279, 118.70203)
					(1.742471, 117.52801)
					(1.727598, 116.42356)
					(1.695103, 114.48954)
					(1.676579, 112.45958)
					(1.669900, 110.99650)
					(1.609702, 109.82410)
					(1.599270, 107.73878)
					(1.567191, 106.04182)
					(1.560097, 104.69580)
					(1.512951, 103.07471)
					(1.499584, 101.21246)
					(1.465799, 99.25999)
					(1.439756, 97.94347)
					(1.418192, 96.58995)
					(1.394953, 94.48082)
					(1.362808, 92.69577)
					(1.340267, 91.34826)
					(1.316744, 89.64661)
					(1.289105, 87.84365)
					(1.263081, 86.17446)
					(1.238347, 84.55212)
					(1.212857, 82.84527)
					(1.187635, 81.15277)
					(1.158679, 79.69279)
					(1.141912, 77.82026)
					(1.104729, 76.25859)
					(1.091928, 74.51320)
					(1.052953, 72.98924)
					(1.035997, 71.34917)
					(1.005414, 69.64013)
					(0.982093, 67.91371)
					(0.955043, 66.18133)
					(0.929980, 64.44555)
					(0.903810, 62.70689)
					(0.878257, 60.96568)
					(0.852333, 59.22202)
					(0.826624, 57.47605)
					(0.800771, 55.72784)
					(0.775007, 53.97754)
					(0.749187, 52.22524)
					(0.723378, 50.47114)
					(0.697588, 48.71543)
					(0.671797, 46.95824)
					(0.646051, 45.19948)
					(0.620274, 43.43860)
					(0.594501, 41.67574)
					(0.568772, 39.91192)
					(0.543050, 38.14824)
					(0.517296, 36.38486)
					(0.491466, 34.62172)
					(0.465607, 32.85901)
					(0.439716, 31.09731)
					(0.413853, 29.33750)
					(0.388077, 27.57994)
					(0.362656, 25.82485)
					(0.337838, 24.07372)
					(0.313709, 22.32721)
					(0.290392, 20.58971)
					(0.267666, 18.86955)
					(0.245171, 17.17543)
					(0.222472, 15.51555)
					(0.199048, 13.89427)
					(0.174419, 12.31531)
					(0.148603, 10.79454)
					(0.121675, 9.35637)
					(0.093389, 8.05054)
					(0.063608, 6.98020)
					(0.032370, 6.34254)
					(0.000000, 6.28171)
					(0.000000, 6.28171)
					(0.032617, 6.26367)
					(0.064969, 6.31026)
					(0.096695, 6.45930)
					(0.127545, 6.68878)
					(0.157345, 6.96694)
					(0.186041, 7.26718)
					(0.213601, 7.57116)
					(0.240054, 7.86767)
					(0.265498, 8.15155)
					(0.290155, 8.42263)
					(0.314210, 8.68344)
					(0.337752, 8.93645)
					(0.360859, 9.18286)
					(0.383572, 9.42343)
					(0.405932, 9.65837)
					(0.428003, 9.88805)
					(0.449820, 10.11346)
					(0.471419, 10.33524)
					(0.492830, 10.55385)
					(0.514076, 10.76978)
					(0.535176, 10.98336)
					(0.556143, 11.19485)
					(0.576982, 11.40435)
					(0.597693, 11.61173)
					(0.618282, 11.81693)
					(0.638760, 12.02002)
					(0.659144, 12.22135)
					(0.679442, 12.42109)
					(0.699657, 12.61931)
					(0.719802, 12.81622)
					(0.739883, 13.01197)
					(0.759906, 13.20678)
					(0.779884, 13.40086)
					(0.799817, 13.59431)
					(0.819708, 13.78731)
					(0.839560, 13.97995)
					(0.859374, 14.17237)
					(0.879153, 14.36469)
					(0.898898, 14.55694)
					(0.918611, 14.74913)
					(0.938295, 14.94140)
					(0.957952, 15.13384)
					(0.977584, 15.32655)
					(0.997194, 15.51959)
					(1.016785, 15.71298)
					(1.036356, 15.90685)
					(1.055911, 16.10127)
					(1.075449, 16.29631)
					(1.094975, 16.49205)
					(1.114490, 16.68859)
					(1.133995, 16.88599)
					(1.153491, 17.08433)
					(1.172980, 17.28371)
					(1.192462, 17.48420)
					(1.211936, 17.68584)
					(1.231405, 17.88861)
					(1.250869, 18.09265)
					(1.270329, 18.29803)
					(1.289786, 18.50480)
					(1.309241, 18.71304)
					(1.328694, 18.92282)
					(1.348146, 19.13419)
					(1.367599, 19.34721)
					(1.387052, 19.56186)
					(1.406508, 19.77818)
					(1.425967, 19.99627)
					(1.445429, 20.21618)
					(1.464898, 20.43800)
					(1.484374, 20.66180)
					(1.503856, 20.88765)
					(1.523350, 21.11392)
					(1.542855, 21.34581)
					(1.562372, 21.57830)
					(1.581901, 21.81316)
					(1.601442, 22.05050)
					(1.621001, 22.29039)
					(1.640574, 22.53292)
					(1.660164, 22.77818)
					(1.679774, 23.02627)
					(1.699408, 23.27728)
					(1.719059, 23.53129)
					(1.738734, 23.78842)
					(1.758436, 24.04876)
					(1.778164, 24.31241)
					(1.797921, 24.57947)
					(1.817706, 24.85006)
					(1.837523, 25.12430)
					(1.857372, 25.40230)
					(1.877254, 25.68419)
					(1.897173, 25.97008)
					(1.917128, 26.26011)
					(1.937125, 26.55441)
					(1.957164, 26.85311)
					(1.977246, 27.15638)
					(1.997372, 27.46435)
					(2.017544, 27.77720)
					(2.037766, 28.09510)
					(2.058046, 28.41823)
					(2.078382, 28.74675)
					(2.098776, 29.08088)
					(2.119232, 29.42082)
					(2.139752, 29.76680)
					(2.160338, 30.11905)
					(2.180994, 30.47779)
					(2.201724, 30.84334)
					(2.222530, 31.21592)
					(2.243416, 31.59585)
					(2.264385, 31.98344)
					(2.285445, 32.37901)
					(2.306596, 32.78290)
					(2.327845, 33.19551)
					(2.349195, 33.61720)
					(2.370652, 34.04842)
					(2.392221, 34.48960)
					(2.413910, 34.94122)
					(2.435725, 35.40378)
					(2.457672, 35.87783)
					(2.479758, 36.36399)
					(2.501992, 36.86287)
					(2.524383, 37.37512)
					(2.546936, 37.90144)
					(2.569669, 38.44256)
					(2.592588, 38.99923)
					(2.615704, 39.57230)
					(2.639043, 40.16266)
					(2.662614, 40.77120)
					(2.686433, 41.39895)
					(2.710512, 42.04696)
					(2.734871, 42.71640)
					(2.759526, 43.40850)
					(2.784492, 44.12457)
					(2.809791, 44.86607)
					(2.835442, 45.63457)
					(2.861466, 46.43173)
					(2.887885, 47.25930)
					(2.914723, 48.11928)
					(2.942004, 49.01379)
					(2.969754, 49.94516)
					(2.998005, 50.91588)
					(3.026787, 51.92875)
					(3.056131, 52.98688)
					(3.086070, 54.09379)
					(3.116639, 55.25327)
					(3.147876, 56.46962)
					(3.179822, 57.74769)
					(3.212526, 59.09292)
					(3.246044, 60.51150)
					(3.280428, 62.01055)
					(3.315733, 63.59828)
					(3.352024, 65.28404)
					(3.389372, 67.07887)
					(3.427861, 68.99534)
					(3.467584, 71.04813)
					(3.508654, 73.25395)
					(3.551181, 75.63187)
					(3.595293, 78.20451)
					(3.641134, 80.99816)
					(3.688858, 84.04331)
					(3.738650, 87.37598)
					(3.790724, 91.03461)
					(3.845274, 95.06432)
					(3.902534, 99.52287)
					(3.962705, 104.47760)
					(4.025991, 110.01536)
					(4.092707, 116.24770)
					(4.163275, 123.33135)
					(4.238256, 131.46061)
				};
				%5. DKMQ (OPQ)
				\addplot[line width=3pt, color=blue, mark=none, densely dotted] coordinates {
					(1.838878, 124.29886)
					(1.829985, 122.57014)
					(1.793560, 120.88902)
					(1.786545, 119.37324)
					(1.739364, 117.86504)
					(1.731387, 116.08593)
					(1.690073, 114.50920)
					(1.682760, 112.97384)
					(1.639735, 111.33398)
					(1.631887, 109.58908)
					(1.587565, 108.05124)
					(1.579838, 106.44862)
					(1.538791, 104.75764)
					(1.530855, 103.04790)
					(1.485674, 101.49662)
					(1.477543, 99.84073)
					(1.437036, 98.13115)
					(1.428900, 96.44346)
					(1.383864, 94.85947)
					(1.375326, 93.17019)
					(1.334916, 91.44863)
					(1.326480, 89.77468)
					(1.281887, 88.15784)
					(1.272864, 86.43207)
					(1.232649, 84.69621)
					(1.223908, 83.09352)
					(1.179436, 81.54026)
					(1.166045, 79.91553)
					(1.132107, 78.23340)
					(1.111104, 76.53117)
					(1.082642, 74.81727)
					(1.058517, 73.09754)
					(1.031881, 71.37375)
					(1.006718, 69.64667)
					(0.980651, 67.91649)
					(0.955127, 66.18343)
					(0.929244, 64.44758)
					(0.903584, 62.70908)
					(0.877758, 60.96802)
					(0.852037, 59.22451)
					(0.826234, 57.47864)
					(0.800473, 55.73057)
					(0.774681, 53.98039)
					(0.748917, 52.22823)
					(0.723116, 50.47422)
					(0.697364, 48.71854)
					(0.671587, 46.96129)
					(0.645881, 45.20263)
					(0.620143, 43.44220)
					(0.594388, 41.67962)
					(0.568682, 39.91603)
					(0.542951, 38.15246)
					(0.517206, 36.38907)
					(0.491394, 34.62589)
					(0.465554, 32.86322)
					(0.439678, 31.10147)
					(0.413836, 29.34165)
					(0.388088, 27.58419)
					(0.362693, 25.82929)
					(0.337918, 24.07832)
					(0.313848, 22.33210)
					(0.290586, 20.59516)
					(0.267896, 18.87579)
					(0.245393, 17.18233)
					(0.222642, 15.52219)
					(0.199133, 13.89922)
					(0.174407, 12.31748)
					(0.148503, 10.79354)
					(0.121496, 9.35308)
					(0.093172, 8.04766)
					(0.063406, 6.98286)
					(0.032242, 6.35750)
					(0.000000, 6.28171)
					(0.000000, 6.28171)
					(0.032491, 6.28295)
					(0.064773, 6.32395)
					(0.096496, 6.46546)
					(0.127417, 6.68848)
					(0.157355, 6.96192)
					(0.186238, 7.26022)
					(0.214011, 7.56476)
					(0.240668, 7.86345)
					(0.266250, 8.14947)
					(0.291035, 8.42182)
					(0.315171, 8.68378)
					(0.338754, 8.93704)
					(0.361856, 9.18258)
					(0.384550, 9.42098)
					(0.406904, 9.65342)
					(0.428963, 9.88060)
					(0.450764, 10.10325)
					(0.472351, 10.32203)
					(0.493753, 10.53759)
					(0.514992, 10.75031)
					(0.536074, 10.96045)
					(0.557014, 11.16818)
					(0.577822, 11.37362)
					(0.598501, 11.57674)
					(0.619067, 11.77757)
					(0.639539, 11.97641)
					(0.659921, 12.17359)
					(0.680219, 12.36913)
					(0.700442, 12.56317)
					(0.720603, 12.75577)
					(0.740697, 12.94699)
					(0.760729, 13.13693)
					(0.780706, 13.32579)
					(0.800632, 13.51374)
					(0.820508, 13.70092)
					(0.840338, 13.88750)
					(0.860129, 14.07360)
					(0.879885, 14.25933)
					(0.899609, 14.44481)
					(0.919303, 14.63021)
					(0.938970, 14.81567)
					(0.958611, 15.00133)
					(0.978230, 15.18726)
					(0.997827, 15.37348)
					(1.017405, 15.56006)
					(1.036965, 15.74712)
					(1.056507, 15.93470)
					(1.076035, 16.12286)
					(1.095549, 16.31174)
					(1.115045, 16.50141)
					(1.134536, 16.69199)
					(1.154019, 16.88363)
					(1.173494, 17.07641)
					(1.192962, 17.27044)
					(1.212424, 17.46579)
					(1.231882, 17.66249)
					(1.251336, 17.86065)
					(1.270787, 18.06033)
					(1.290237, 18.26163)
					(1.309685, 18.46464)
					(1.329136, 18.66943)
					(1.348589, 18.87609)
					(1.368046, 19.08470)
					(1.387506, 19.29533)
					(1.406972, 19.50808)
					(1.426445, 19.72301)
					(1.445925, 19.94019)
					(1.465411, 20.15962)
					(1.484904, 20.38135)
					(1.504408, 20.60545)
					(1.523923, 20.83200)
					(1.543448, 21.06105)
					(1.562986, 21.29270)
					(1.582536, 21.52700)
					(1.602100, 21.76403)
					(1.621679, 22.00386)
					(1.641275, 22.24657)
					(1.660887, 22.49223)
					(1.680517, 22.74092)
					(1.700167, 22.99271)
					(1.719836, 23.24769)
					(1.739527, 23.50594)
					(1.759239, 23.76753)
					(1.778975, 24.03256)
					(1.798738, 24.30112)
					(1.818526, 24.57329)
					(1.838341, 24.84918)
					(1.858184, 25.12888)
					(1.878059, 25.41252)
					(1.897965, 25.70019)
					(1.917906, 25.99200)
					(1.937882, 26.28808)
					(1.957896, 26.58855)
					(1.977948, 26.89354)
					(1.998042, 27.20317)
					(2.018179, 27.51758)
					(2.038361, 27.83692)
					(2.058589, 28.16137)
					(2.078865, 28.49108)
					(2.099194, 28.82626)
					(2.119577, 29.16707)
					(2.140017, 29.51375)
					(2.160516, 29.86649)
					(2.181077, 30.22553)
					(2.201704, 30.59112)
					(2.222398, 30.96353)
					(2.243164, 31.34302)
					(2.264005, 31.72990)
					(2.284926, 32.12447)
					(2.305929, 32.52709)
					(2.327020, 32.93814)
					(2.348201, 33.35799)
					(2.369478, 33.78706)
					(2.390855, 34.22582)
					(2.412338, 34.67474)
					(2.433929, 35.13433)
					(2.455638, 35.60516)
					(2.477470, 36.08780)
					(2.499431, 36.58290)
					(2.521530, 37.09114)
					(2.543774, 37.61326)
					(2.566171, 38.15006)
					(2.588731, 38.70241)
					(2.611464, 39.27126)
					(2.634380, 39.85769)
					(2.657491, 40.46281)
					(2.680810, 41.08784)
					(2.704349, 41.73406)
					(2.728124, 42.40292)
					(2.752151, 43.09597)
					(2.776447, 43.81488)
					(2.801032, 44.56153)
					(2.825930, 45.33800)
					(2.851172, 46.14646)
					(2.876797, 46.98936)
					(2.902833, 47.86925)
					(2.929315, 48.78903)
					(2.956278, 49.75180)
					(2.983760, 50.76097)
					(3.011815, 51.82024)
					(3.040498, 52.93360)
					(3.069856, 54.10544)
					(3.099945, 55.34066)
					(3.130823, 56.64461)
					(3.162556, 58.02329)
					(3.195206, 59.48340)
					(3.228840, 61.03230)
					(3.263529, 62.67808)
					(3.299346, 64.42970)
					(3.336371, 66.29704)
					(3.374700, 68.29079)
					(3.414416, 70.42218)
					(3.455598, 72.70402)
					(3.498326, 75.15063)
					(3.542688, 77.77780)
					(3.588769, 80.60283)
					(3.636658, 83.64577)
					(3.686483, 86.93090)
					(3.738346, 90.48476)
					(3.792307, 94.33983)
					(3.848481, 98.54403)
					(3.906971, 103.15468)
					(3.967989, 108.23965)
					(4.031804, 113.88617)
					(4.098744, 120.20531)
					(4.169218, 127.33527)
				};
				%6. DKMQ (BSQ; $14\!\times\!14$)
				\addplot[line width=1.5pt, color=blue, mark=none, solid] coordinates {
					(1.858481, 124.40871)
					(1.816624, 122.61613)
					(1.809296, 120.88439)
					(1.765149, 119.02584)
					(1.743871, 117.33084)
					(1.735310, 116.57129)
					(1.689943, 114.60147)
					(1.671598, 112.84655)
					(1.665286, 111.58335)
					(1.611464, 109.75737)
					(1.602013, 107.56531)
					(1.560490, 106.02657)
					(1.540820, 104.86687)
					(1.521333, 103.03951)
					(1.491088, 101.21116)
					(1.466238, 100.04859)
					(1.440875, 98.40757)
					(1.415800, 96.50927)
					(1.408152, 94.68303)
					(1.353541, 93.29897)
					(1.346275, 91.77456)
					(1.312204, 89.96147)
					(1.304468, 88.40166)
					(1.255083, 86.70740)
					(1.244355, 84.59207)
					(1.206742, 82.68633)
					(1.184732, 81.47265)
					(1.162796, 79.79304)
					(1.134583, 77.86040)
					(1.107364, 76.17793)
					(1.083292, 74.63829)
					(1.059610, 72.91550)
					(1.028592, 71.35820)
					(1.011357, 69.40509)
					(0.978502, 67.41135)
					(0.952461, 66.00745)
					(0.931444, 64.57297)
					(0.901105, 62.95128)
					(0.878232, 61.23010)
					(0.851122, 59.48329)
					(0.825955, 57.73021)
					(0.799921, 55.97428)
					(0.774297, 54.21614)
					(0.748451, 52.45595)
					(0.722738, 50.69386)
					(0.696918, 48.93005)
					(0.671199, 47.16462)
					(0.645426, 45.39712)
					(0.619672, 43.62783)
					(0.593944, 41.85744)
					(0.568209, 40.08627)
					(0.542518, 38.31485)
					(0.516792, 36.54337)
					(0.491061, 34.77207)
					(0.465290, 33.00129)
					(0.439453, 31.23107)
					(0.413612, 29.46192)
					(0.387864, 27.69455)
					(0.362407, 25.93010)
					(0.337464, 24.16968)
					(0.313217, 22.41514)
					(0.289693, 20.66984)
					(0.266748, 18.94006)
					(0.244102, 17.23475)
					(0.221329, 15.56217)
					(0.197945, 13.92831)
					(0.173458, 12.33874)
					(0.147805, 10.80918)
					(0.121055, 9.36344)
					(0.092946, 8.05049)
					(0.063325, 6.97365)
					(0.032252, 6.32265)
					(0.000000, 6.25865)
					(0.000000, 6.25865)
					(0.032530, 6.24177)
					(0.064765, 6.28695)
					(0.096310, 6.43020)
					(0.126928, 6.64981)
					(0.156459, 6.91410)
					(0.184828, 7.19732)
					(0.212061, 7.48179)
					(0.238260, 7.75863)
					(0.263556, 8.02425)
					(0.288117, 8.27884)
					(0.312042, 8.52332)
					(0.335454, 8.75877)
					(0.358435, 8.98660)
					(0.381040, 9.20779)
					(0.403328, 9.42309)
					(0.425343, 9.63318)
					(0.447118, 9.83855)
					(0.468683, 10.03973)
					(0.490059, 10.23717)
					(0.511265, 10.43116)
					(0.532325, 10.62197)
					(0.553251, 10.80980)
					(0.574055, 10.99483)
					(0.594748, 11.17732)
					(0.615339, 11.35739)
					(0.635838, 11.53523)
					(0.656255, 11.71094)
					(0.676597, 11.88458)
					(0.696872, 12.05624)
					(0.717087, 12.22599)
					(0.737248, 12.39389)
					(0.757359, 12.56004)
					(0.777431, 12.72462)
					(0.797470, 12.88777)
					(0.817481, 13.04956)
					(0.837465, 13.21005)
					(0.857425, 13.36921)
					(0.877370, 13.52715)
					(0.897299, 13.68402)
					(0.917216, 13.83989)
					(0.937126, 13.99483)
					(0.957030, 14.14890)
					(0.976930, 14.30219)
					(0.996828, 14.45479)
					(1.016729, 14.60678)
					(1.036632, 14.75828)
					(1.056536, 14.90936)
					(1.076448, 15.06010)
					(1.096367, 15.21061)
					(1.116293, 15.36093)
					(1.136228, 15.51112)
					(1.156172, 15.66129)
					(1.176128, 15.81154)
					(1.196097, 15.96188)
					(1.216080, 16.11231)
					(1.236077, 16.26280)
					(1.256091, 16.41336)
					(1.276122, 16.56405)
					(1.296171, 16.71488)
					(1.316242, 16.86591)
					(1.336333, 17.01723)
					(1.356448, 17.16891)
					(1.376586, 17.32103)
					(1.396748, 17.47371)
					(1.416939, 17.62711)
					(1.437157, 17.78134)
					(1.457403, 17.93649)
					(1.477684, 18.09266)
					(1.497997, 18.24995)
					(1.518342, 18.40847)
					(1.538722, 18.56832)
					(1.559140, 18.72959)
					(1.579597, 18.89232)
					(1.600092, 19.05662)
					(1.620627, 19.22259)
					(1.641205, 19.39031)
					(1.661824, 19.55984)
					(1.682487, 19.73128)
					(1.703196, 19.90473)
					(1.723956, 20.08028)
					(1.744765, 20.25796)
					(1.765624, 20.43790)
					(1.786535, 20.62018)
					(1.807500, 20.80492)
					(1.828520, 20.99223)
					(1.849597, 21.18225)
					(1.870733, 21.37507)
					(1.891929, 21.57080)
					(1.913188, 21.76958)
					(1.934511, 21.97151)
					(1.955900, 22.17665)
					(1.977357, 22.38506)
					(1.998885, 22.59686)
					(2.020483, 22.81214)
					(2.042158, 23.03104)
					(2.063910, 23.25367)
					(2.085741, 23.48014)
					(2.107652, 23.71058)
					(2.129648, 23.94513)
					(2.151727, 24.18394)
					(2.173898, 24.42714)
					(2.196161, 24.67489)
					(2.218516, 24.92733)
					(2.240972, 25.18462)
					(2.263526, 25.44693)
					(2.286185, 25.71443)
					(2.308948, 25.98727)
					(2.331822, 26.26565)
					(2.354808, 26.54975)
					(2.377911, 26.83977)
					(2.401135, 27.13594)
					(2.424483, 27.43851)
					(2.447961, 27.74771)
					(2.471571, 28.06380)
					(2.495320, 28.38706)
					(2.519210, 28.71776)
					(2.543246, 29.05622)
					(2.567436, 29.40277)
					(2.591785, 29.75777)
					(2.616298, 30.12162)
					(2.640984, 30.49472)
					(2.665848, 30.87750)
					(2.690898, 31.27047)
					(2.716140, 31.67413)
					(2.741584, 32.08910)
					(2.767236, 32.51601)
					(2.793108, 32.95554)
					(2.819210, 33.40846)
					(2.845553, 33.87562)
					(2.872148, 34.35796)
					(2.899008, 34.85652)
					(2.926146, 35.37254)
					(2.953579, 35.90737)
					(2.981321, 36.46255)
					(3.009393, 37.03982)
					(3.037811, 37.64118)
					(3.066597, 38.26894)
					(3.095775, 38.92571)
					(3.125372, 39.61450)
					(3.155416, 40.33881)
					(3.185936, 41.10274)
					(3.216968, 41.91093)
					(3.248548, 42.76866)
					(3.280717, 43.68206)
					(3.313520, 44.65830)
					(3.347008, 45.70568)
					(3.381243, 46.83390)
					(3.416282, 48.05362)
					(3.452193, 49.37580)
					(3.489057, 50.81435)
					(3.526964, 52.38561)
					(3.565991, 54.10438)
					(3.606250, 55.98874)
					(3.647872, 58.06529)
					(3.691019, 60.36864)
					(3.735890, 62.94400)
					(3.782750, 65.85503)
					(3.831948, 69.19036)
					(3.883859, 73.06490)
					(3.938895, 77.59814)
					(3.997550, 82.91839)
					(4.060259, 89.15129)
					(4.127646, 96.42375)
					(4.200898, 105.12409)
					(4.281594, 115.96125)
					(4.371826, 129.86814)
				};
				%7. DKMQ (OPQ; $14\!\times\!14$)
				\addplot[line width=1.5pt, color=blue, mark=none, densely dotted] coordinates {
					(1.838750, 124.74395)
					(1.829373, 123.36299)
					(1.792949, 121.29156)
					(1.775770, 119.20979)
					(1.769401, 117.82226)
					(1.708957, 116.89497)
					(1.695896, 115.22947)
					(1.673308, 112.85939)
					(1.666429, 111.18842)
					(1.607927, 110.30896)
					(1.599924, 108.87252)
					(1.567924, 107.05453)
					(1.552541, 104.53825)
					(1.545245, 102.78530)
					(1.476797, 102.01894)
					(1.468115, 100.40980)
					(1.445789, 98.09263)
					(1.438628, 96.52436)
					(1.378472, 95.46163)
					(1.366651, 93.77010)
					(1.342537, 91.47790)
					(1.334686, 89.68793)
					(1.275345, 88.45767)
					(1.267377, 86.88853)
					(1.236892, 84.82219)
					(1.228942, 83.08262)
					(1.175011, 81.63422)
					(1.166581, 80.06729)
					(1.133177, 78.03650)
					(1.124778, 76.35291)
					(1.073490, 74.87663)
					(1.064039, 73.13672)
					(1.029396, 71.17265)
					(1.020689, 69.57213)
					(0.971946, 68.01902)
					(0.961023, 66.40826)
					(0.925173, 64.70351)
					(0.904748, 62.97816)
					(0.876245, 61.23579)
					(0.851859, 59.48720)
					(0.825449, 57.73394)
					(0.800021, 55.97790)
					(0.774078, 54.21961)
					(0.748425, 52.45926)
					(0.722593, 50.69698)
					(0.696871, 48.93298)
					(0.671096, 47.16723)
					(0.645362, 45.39973)
					(0.619613, 43.63037)
					(0.593886, 41.85989)
					(0.568172, 40.08867)
					(0.542475, 38.31715)
					(0.516760, 36.54553)
					(0.491029, 34.77399)
					(0.465256, 33.00280)
					(0.439429, 31.23209)
					(0.413607, 29.46245)
					(0.387889, 27.69477)
					(0.362458, 25.93022)
					(0.337542, 24.16986)
					(0.313335, 22.41539)
					(0.289861, 20.67027)
					(0.266965, 18.94109)
					(0.244345, 17.23678)
					(0.221564, 15.56522)
					(0.198141, 13.93184)
					(0.173589, 12.34173)
					(0.147859, 10.81061)
					(0.121033, 9.36319)
					(0.092878, 8.04954)
					(0.063253, 6.97467)
					(0.032197, 6.33590)
					(0.000000, 6.25865)
					(0.000000, 6.25865)
					(0.032498, 6.25909)
					(0.064747, 6.29741)
					(0.096386, 6.43567)
					(0.127180, 6.65362)
					(0.156959, 6.91980)
					(0.185625, 7.20824)
					(0.213148, 7.50011)
					(0.239599, 7.78480)
					(0.265085, 8.05721)
					(0.289776, 8.31699)
					(0.313785, 8.56521)
					(0.337247, 8.80347)
					(0.360245, 9.03331)
					(0.382858, 9.25580)
					(0.405147, 9.47229)
					(0.427156, 9.68331)
					(0.448924, 9.88947)
					(0.470485, 10.09135)
					(0.491862, 10.28938)
					(0.513079, 10.48378)
					(0.534149, 10.67480)
					(0.555092, 10.86267)
					(0.575919, 11.04768)
					(0.596638, 11.22993)
					(0.617259, 11.40959)
					(0.637791, 11.58683)
					(0.658243, 11.76168)
					(0.678624, 11.93427)
					(0.698940, 12.10477)
					(0.719198, 12.27325)
					(0.739402, 12.43972)
					(0.759560, 12.60431)
					(0.779676, 12.76715)
					(0.799757, 12.92837)
					(0.819810, 13.08804)
					(0.839838, 13.24621)
					(0.859844, 13.40310)
					(0.879830, 13.55876)
					(0.899798, 13.71328)
					(0.919753, 13.86675)
					(0.939695, 14.01928)
					(0.959632, 14.17090)
					(0.979562, 14.32171)
					(0.999488, 14.47177)
					(1.019410, 14.62116)
					(1.039331, 14.76998)
					(1.059252, 14.91838)
					(1.079176, 15.06643)
					(1.099104, 15.21422)
					(1.119036, 15.36180)
					(1.138973, 15.50923)
					(1.158920, 15.65661)
					(1.178876, 15.80396)
					(1.198843, 15.95130)
					(1.218822, 16.09872)
					(1.238814, 16.24630)
					(1.258821, 16.39410)
					(1.278845, 16.54217)
					(1.298884, 16.69055)
					(1.318944, 16.83936)
					(1.339023, 16.98869)
					(1.359122, 17.13852)
					(1.379245, 17.28888)
					(1.399392, 17.43990)
					(1.419565, 17.59165)
					(1.439764, 17.74423)
					(1.459991, 17.89773)
					(1.480248, 18.05225)
					(1.500536, 18.20786)
					(1.520855, 18.36462)
					(1.541208, 18.52264)
					(1.561595, 18.68201)
					(1.582017, 18.84284)
					(1.602476, 19.00525)
					(1.622975, 19.16936)
					(1.643515, 19.33527)
					(1.664096, 19.50310)
					(1.684720, 19.67294)
					(1.705388, 19.84490)
					(1.726103, 20.01911)
					(1.746863, 20.19565)
					(1.767674, 20.37459)
					(1.788535, 20.55605)
					(1.809448, 20.74014)
					(1.830415, 20.92694)
					(1.851436, 21.11655)
					(1.872513, 21.30907)
					(1.893649, 21.50462)
					(1.914845, 21.70333)
					(1.936104, 21.90532)
					(1.957425, 22.11069)
					(1.978814, 22.31955)
					(2.000271, 22.53200)
					(2.021797, 22.74814)
					(2.043394, 22.96808)
					(2.065063, 23.19193)
					(2.086811, 23.41984)
					(2.108637, 23.65194)
					(2.130545, 23.88837)
					(2.152534, 24.12927)
					(2.174611, 24.37479)
					(2.196778, 24.62506)
					(2.219036, 24.88024)
					(2.241384, 25.14051)
					(2.263834, 25.40605)
					(2.286384, 25.67702)
					(2.309037, 25.95361)
					(2.331796, 26.23599)
					(2.354666, 26.52436)
					(2.377648, 26.81892)
					(2.400746, 27.11989)
					(2.423966, 27.42751)
					(2.447311, 27.74202)
					(2.470785, 28.06369)
					(2.494393, 28.39281)
					(2.518139, 28.72965)
					(2.542028, 29.07455)
					(2.566066, 29.42783)
					(2.590258, 29.78985)
					(2.614610, 30.16102)
					(2.639129, 30.54174)
					(2.663821, 30.93251)
					(2.688694, 31.33381)
					(2.713756, 31.74621)
					(2.739015, 32.17031)
					(2.764479, 32.60678)
					(2.790160, 33.05636)
					(2.816066, 33.51985)
					(2.842209, 33.99818)
					(2.868599, 34.49236)
					(2.895253, 35.00355)
					(2.922182, 35.53302)
					(2.949403, 36.08222)
					(2.976933, 36.65278)
					(3.004789, 37.24655)
					(3.032992, 37.86561)
					(3.061563, 38.51230)
					(3.090526, 39.18930)
					(3.119908, 39.89963)
					(3.149738, 40.64673)
					(3.180046, 41.43450)
					(3.210867, 42.26736)
					(3.242240, 43.15035)
					(3.274205, 44.08918)
					(3.306810, 45.09075)
					(3.340106, 46.16317)
					(3.374152, 47.31608)
					(3.409010, 48.56049)
					(3.444744, 49.90770)
					(3.481418, 51.36910)
					(3.519120, 52.95869)
					(3.557958, 54.69658)
					(3.598061, 56.60844)
					(3.639556, 58.72406)
					(3.682600, 61.07507)
					(3.727378, 63.69974)
					(3.774103, 66.64032)
					(3.823029, 69.94946)
					(3.874494, 73.70094)
					(3.928845, 77.98411)
					(3.986510, 82.89339)
					(4.048067, 88.59067)
					(4.114397, 95.36396)
					(4.186702, 103.67166)
					(4.266610, 114.13243)
					(4.356137, 127.58769)
				};
				%8. DKMQ24
				\addplot[line width=1.5pt, color=green, mark=none] coordinates {
					(1.824041, 121.54015)
					(1.764856, 120.03947)
					(1.752547, 117.99611)
					(1.717570, 116.26950)
					(1.710331, 114.54856)
					(1.662078, 113.31491)
					(1.654901, 111.92251)
					(1.619563, 109.89238)
					(1.612135, 108.04334)
					(1.559503, 106.87352)
					(1.552157, 105.42942)
					(1.519151, 103.28940)
					(1.511549, 101.45820)
					(1.457310, 100.28590)
					(1.449492, 98.79431)
					(1.417575, 96.64103)
					(1.409673, 94.79925)
					(1.354719, 93.55505)
					(1.346744, 91.84106)
					(1.313541, 89.93001)
					(1.305989, 88.27078)
					(1.254566, 86.82922)
					(1.245795, 84.98397)
					(1.209038, 83.17748)
					(1.201214, 81.64174)
					(1.153529, 80.17922)
					(1.139158, 78.54796)
					(1.108227, 76.84209)
					(1.084742, 75.11954)
					(1.058032, 73.39139)
					(1.032753, 71.65964)
					(1.006787, 69.92479)
					(0.981155, 68.18686)
					(0.955337, 66.44609)
					(0.929611, 64.70255)
					(0.903806, 62.95641)
					(0.878044, 61.20761)
					(0.852238, 59.45644)
					(0.826455, 57.70284)
					(0.800646, 55.94704)
					(0.774845, 54.18912)
					(0.749033, 52.42923)
					(0.723230, 50.66747)
					(0.697417, 48.90405)
					(0.671633, 47.13904)
					(0.645855, 45.37223)
					(0.620069, 43.60303)
					(0.594299, 41.83213)
					(0.568572, 40.06046)
					(0.542854, 38.28898)
					(0.517103, 36.51785)
					(0.491304, 34.74701)
					(0.465471, 32.97683)
					(0.439605, 31.20779)
					(0.413754, 29.44063)
					(0.387988, 27.67628)
					(0.362512, 25.91439)
					(0.337620, 24.15661)
					(0.313417, 22.40350)
					(0.290044, 20.65898)
					(0.267289, 18.93139)
					(0.244781, 17.22974)
					(0.222076, 15.56160)
					(0.198660, 13.93222)
					(0.174070, 12.34478)
					(0.148270, 10.81585)
					(0.121358, 9.37168)
					(0.093104, 8.06145)
					(0.063379, 6.99040)
					(0.032241, 6.35852)
					(0.000000, 6.28169)
					(0.000000, 6.28171)
					(0.032485, 6.28137)
					(0.064750, 6.32310)
					(0.096443, 6.46585)
					(0.127305, 6.68933)
					(0.157166, 6.96261)
					(0.185942, 7.25947)
					(0.213585, 7.56125)
					(0.240092, 7.85593)
					(0.265574, 8.13721)
					(0.290228, 8.40379)
					(0.314224, 8.65868)
					(0.337682, 8.90414)
					(0.360664, 9.14153)
					(0.383239, 9.37118)
					(0.405504, 9.59440)
					(0.427494, 9.81255)
					(0.449249, 10.02599)
					(0.470791, 10.23514)
					(0.492161, 10.44039)
					(0.513374, 10.64217)
					(0.534443, 10.84081)
					(0.555370, 11.03640)
					(0.576167, 11.22904)
					(0.596839, 11.41907)
					(0.617403, 11.60664)
					(0.637873, 11.79184)
					(0.658257, 11.97491)
					(0.678572, 12.15618)
					(0.698821, 12.33577)
					(0.719008, 12.51392)
					(0.739139, 12.69066)
					(0.759211, 12.86594)
					(0.779234, 13.03966)
					(0.799209, 13.21222)
					(0.819137, 13.38346)
					(0.839022, 13.55351)
					(0.858869, 13.72248)
					(0.878686, 13.89055)
					(0.898475, 14.05788)
					(0.918246, 14.22461)
					(0.937996, 14.39092)
					(0.957732, 14.55696)
					(0.977455, 14.72290)
					(0.997166, 14.88889)
					(1.016867, 15.05507)
					(1.036558, 15.22159)
					(1.056242, 15.38857)
					(1.075919, 15.55602)
					(1.095588, 15.72404)
					(1.115254, 15.89273)
					(1.134916, 16.06213)
					(1.154578, 16.23237)
					(1.174241, 16.40360)
					(1.193905, 16.57594)
					(1.213566, 16.74946)
					(1.233230, 16.92414)
					(1.252900, 17.09996)
					(1.272579, 17.27697)
					(1.292261, 17.45500)
					(1.311950, 17.63398)
					(1.331648, 17.81396)
					(1.351353, 17.99500)
					(1.371067, 18.17716)
					(1.390794, 18.36050)
					(1.410534, 18.54509)
					(1.430287, 18.73099)
					(1.450054, 18.91828)
					(1.469838, 19.10703)
					(1.489641, 19.29737)
					(1.509470, 19.48939)
					(1.529317, 19.68318)
					(1.549193, 19.87878)
					(1.569093, 20.07625)
					(1.589017, 20.27569)
					(1.608967, 20.47720)
					(1.628944, 20.68088)
					(1.648951, 20.88681)
					(1.669000, 21.09508)
					(1.689079, 21.30575)
					(1.709195, 21.51894)
					(1.729336, 21.73473)
					(1.749523, 21.95324)
					(1.769741, 22.17453)
					(1.790007, 22.39884)
					(1.810313, 22.62632)
					(1.830662, 22.85703)
					(1.851048, 23.09104)
					(1.871488, 23.32841)
					(1.891973, 23.56920)
					(1.912507, 23.81347)
					(1.933087, 24.06125)
					(1.953724, 24.31262)
					(1.974412, 24.56766)
					(1.995155, 24.82643)
					(2.015954, 25.08902)
					(2.036810, 25.35550)
					(2.057725, 25.62597)
					(2.078700, 25.90051)
					(2.099733, 26.17922)
					(2.120837, 26.46219)
					(2.142008, 26.74953)
					(2.163243, 27.04135)
					(2.184549, 27.33777)
					(2.205934, 27.63891)
					(2.227395, 27.94490)
					(2.248935, 28.25588)
					(2.270557, 28.57199)
					(2.292265, 28.89340)
					(2.314057, 29.22027)
					(2.335944, 29.55278)
					(2.357927, 29.89113)
					(2.380016, 30.23551)
					(2.402212, 30.58614)
					(2.424520, 30.94323)
					(2.446940, 31.30704)
					(2.469489, 31.67783)
					(2.492166, 32.05585)
					(2.514976, 32.44142)
					(2.537932, 32.83486)
					(2.561035, 33.23650)
					(2.584301, 33.64670)
					(2.607735, 34.06584)
					(2.631345, 34.49432)
					(2.655141, 34.93256)
					(2.679132, 35.38093)
					(2.703331, 35.83996)
					(2.727753, 36.31017)
					(2.752406, 36.79215)
					(2.777308, 37.28649)
					(2.802470, 37.79384)
					(2.827909, 38.31493)
					(2.853643, 38.85051)
					(2.879688, 39.40145)
					(2.906061, 39.96864)
					(2.932781, 40.55309)
					(2.959867, 41.15592)
					(2.987340, 41.77837)
					(3.015226, 42.42191)
					(3.043554, 43.08837)
					(3.072348, 43.77983)
					(3.101632, 44.49849)
					(3.131431, 45.24699)
					(3.161772, 46.02841)
					(3.192688, 46.84641)
					(3.224209, 47.70543)
					(3.256375, 48.61079)
					(3.289228, 49.56895)
					(3.322819, 50.58783)
					(3.357208, 51.67711)
					(3.392461, 52.84871)
					(3.428661, 54.11739)
					(3.465904, 55.50150)
					(3.504311, 57.02450)
					(3.544015, 58.71478)
					(3.585167, 60.60798)
					(3.627963, 62.74675)
					(3.672626, 65.18329)
					(3.719414, 67.98225)
					(3.768636, 71.22037)
					(3.820647, 74.99222)
					(3.875815, 79.39026)
					(3.934661, 84.52575)
					(3.997822, 90.55764)
					(4.066043, 97.68111)
					(4.140300, 106.17064)
					(4.221873, 116.41039)
					(4.312405, 128.99855)
				};
				%9. DKMQ24\!+~
				\addplot[line width=1.5pt, color=col1, mark=none] coordinates {
					(1.834413, 124.79519)
					(1.826829, 123.37480)
					(1.798041, 121.81138)
					(1.769419, 119.60650)
					(1.753333, 117.56505)
					(1.747866, 116.59066)
					(1.687112, 115.09722)
					(1.679290, 113.10563)
					(1.638715, 111.59691)
					(1.632241, 110.36730)
					(1.591966, 108.35188)
					(1.584347, 106.47463)
					(1.534051, 105.18004)
					(1.526957, 103.81849)
					(1.492060, 101.71126)
					(1.484273, 99.82124)
					(1.431156, 98.49014)
					(1.423859, 97.12879)
					(1.390829, 95.01655)
					(1.382960, 93.17940)
					(1.328948, 91.83114)
					(1.321137, 90.31614)
					(1.288342, 88.27311)
					(1.280435, 86.54520)
					(1.227356, 85.17079)
					(1.218541, 83.40564)
					(1.184543, 81.48218)
					(1.176578, 79.87603)
					(1.126152, 78.43849)
					(1.114683, 76.83042)
					(1.080958, 75.13492)
					(1.059208, 73.41352)
					(1.031430, 71.68352)
					(1.006793, 69.94909)
					(0.980473, 68.21128)
					(0.955063, 66.47049)
					(0.929122, 64.72685)
					(0.903488, 62.98049)
					(0.877642, 61.23156)
					(0.851933, 59.48018)
					(0.826117, 57.72644)
					(0.800367, 55.97048)
					(0.774563, 54.21239)
					(0.748790, 52.45231)
					(0.722981, 50.69039)
					(0.697220, 48.92678)
					(0.671420, 47.16155)
					(0.645684, 45.39472)
					(0.619923, 43.62563)
					(0.594156, 41.85426)
					(0.568458, 40.08234)
					(0.542760, 38.31066)
					(0.517028, 36.53922)
					(0.491229, 34.76792)
					(0.465406, 32.99706)
					(0.439543, 31.22718)
					(0.413729, 29.45947)
					(0.387950, 27.69421)
					(0.362517, 25.93170)
					(0.337659, 24.17337)
					(0.313482, 22.41957)
					(0.290150, 20.67449)
					(0.267412, 18.94668)
					(0.244899, 17.24468)
					(0.222180, 15.57638)
					(0.198729, 13.94592)
					(0.174073, 12.35702)
					(0.148202, 10.82619)
					(0.121232, 9.37918)
					(0.092950, 8.06726)
					(0.063237, 6.99637)
					(0.032149, 6.36388)
					(0.000000, 6.28171)
					(0.000000, 6.28171)
					(0.032473, 6.28314)
					(0.064687, 6.32579)
					(0.096317, 6.46926)
					(0.127135, 6.69394)
					(0.156975, 6.96915)
					(0.185738, 7.26779)
					(0.213361, 7.57131)
					(0.239878, 7.86744)
					(0.265377, 8.15047)
					(0.290068, 8.41960)
					(0.314097, 8.67768)
					(0.337589, 8.92681)
					(0.360625, 9.16830)
					(0.383279, 9.40268)
					(0.405607, 9.63082)
					(0.427653, 9.85346)
					(0.449466, 10.07152)
					(0.471077, 10.28604)
					(0.492509, 10.49733)
					(0.513776, 10.70559)
					(0.534885, 10.91070)
					(0.555861, 11.11276)
					(0.576712, 11.31219)
					(0.597442, 11.50918)
					(0.618061, 11.70366)
					(0.638579, 11.89583)
					(0.659009, 12.08593)
					(0.679364, 12.27437)
					(0.699651, 12.46119)
					(0.719879, 12.64656)
					(0.740053, 12.83038)
					(0.760177, 13.01281)
					(0.780258, 13.19399)
					(0.800303, 13.37407)
					(0.820317, 13.55311)
					(0.840305, 13.73129)
					(0.860275, 13.90877)
					(0.880227, 14.08574)
					(0.900162, 14.26235)
					(0.920088, 14.43875)
					(0.940007, 14.61505)
					(0.959923, 14.79139)
					(0.979838, 14.96785)
					(0.999750, 15.14454)
					(1.019661, 15.32154)
					(1.039568, 15.49889)
					(1.059471, 15.67651)
					(1.079370, 15.85438)
					(1.099267, 16.03254)
					(1.119162, 16.21103)
					(1.139050, 16.38976)
					(1.158935, 16.56876)
					(1.178822, 16.74808)
					(1.198708, 16.92778)
					(1.218594, 17.10790)
					(1.238479, 17.28843)
					(1.258366, 17.46940)
					(1.278253, 17.65086)
					(1.298145, 17.83275)
					(1.318041, 18.01487)
					(1.337943, 18.19723)
					(1.357853, 18.37984)
					(1.377772, 18.56270)
					(1.397701, 18.74582)
					(1.417644, 18.92922)
					(1.437597, 19.11292)
					(1.457566, 19.29695)
					(1.477549, 19.48136)
					(1.497548, 19.66620)
					(1.517565, 19.85154)
					(1.537605, 20.03747)
					(1.557669, 20.22408)
					(1.577752, 20.41146)
					(1.597862, 20.59974)
					(1.617998, 20.78904)
					(1.638164, 20.97955)
					(1.658363, 21.17164)
					(1.678597, 21.36556)
					(1.698868, 21.56147)
					(1.719177, 21.75949)
					(1.739532, 21.95978)
					(1.759930, 22.16246)
					(1.780379, 22.36765)
					(1.800876, 22.57547)
					(1.821426, 22.78603)
					(1.842030, 22.99942)
					(1.862690, 23.21574)
					(1.883401, 23.43509)
					(1.904178, 23.65757)
					(1.925018, 23.88324)
					(1.945907, 24.10921)
					(1.966873, 24.34453)
					(1.987897, 24.58034)
					(2.009003, 24.81971)
					(2.030182, 25.06271)
					(2.051434, 25.30945)
					(2.072764, 25.56003)
					(2.094169, 25.81049)
					(2.115660, 26.07314)
					(2.137234, 26.33588)
					(2.158895, 26.60286)
					(2.180645, 26.87420)
					(2.202487, 27.15001)
					(2.224424, 27.43041)
					(2.246458, 27.71552)
					(2.268597, 28.00548)
					(2.290842, 28.30041)
					(2.313192, 28.60046)
					(2.335652, 28.90579)
					(2.358228, 29.21656)
					(2.380920, 29.53295)
					(2.403737, 29.85514)
					(2.426683, 30.18334)
					(2.449762, 30.51775)
					(2.472977, 30.85857)
					(2.496333, 31.20604)
					(2.519835, 31.56040)
					(2.543490, 31.92192)
					(2.567303, 32.29086)
					(2.591280, 32.66753)
					(2.615426, 33.05225)
					(2.639749, 33.44536)
					(2.664254, 33.84722)
					(2.688954, 34.25823)
					(2.713854, 34.67883)
					(2.738963, 35.10946)
					(2.764291, 35.55065)
					(2.789847, 36.00295)
					(2.815643, 36.46697)
					(2.841687, 36.94337)
					(2.867996, 37.43297)
					(2.894582, 37.93669)
					(2.921456, 38.45545)
					(2.948636, 38.99033)
					(2.976138, 39.54250)
					(3.003977, 40.11333)
					(3.032174, 40.70437)
					(3.060749, 41.31739)
					(3.089722, 41.95440)
					(3.119114, 42.61736)
					(3.148955, 43.30880)
					(3.179275, 44.03197)
					(3.210112, 44.79063)
					(3.241498, 45.58921)
					(3.273476, 46.43296)
					(3.306096, 47.32864)
					(3.339413, 48.28569)
					(3.373482, 49.31423)
					(3.408366, 50.42657)
					(3.444152, 51.63770)
					(3.480928, 52.96586)
					(3.518795, 54.43350)
					(3.557876, 56.06798)
					(3.598308, 57.90282)
					(3.640258, 59.97877)
					(3.683900, 62.34268)
					(3.729435, 65.04163)
					(3.777119, 68.13640)
					(3.827275, 71.70376)
					(3.880286, 75.84265)
					(3.936632, 80.67636)
					(3.996975, 86.36227)
					(4.062088, 93.10980)
					(4.132727, 101.12131)
					(4.209821, 110.61537)
					(4.294566, 121.89691)
				};
				\legend{TRIC,DKQ (BSQ),DKQ (OPQ),DKMQ (BSQ),DKMQ (OPQ),DKMQ (BSQ; $14\!\times\!14$),DKMQ (OPQ; $14\!\times\!14$),DKMQ24,DKMQ24\!+~}
				\node[] at(axis cs: 0.75,112) {~\,hard simply};
				\node[] at(axis cs: 0.75,100) {supported};
				\node[] at(axis cs: 3,112) {~~\,hard simply};
				\node[] at(axis cs: 3,100) {~supported};
				\node[] at(axis cs: 3,88) {+free $u_X,u_Y$};
			\end{axis}
		\end{tikzpicture}
